Random Incident Waves for Fast Compressed Pulse-Echo Ultrasound Imaging

Established image recovery methods in fast ultrasound imaging, e.g. delay-and-sum, trade the image quality for the high frame rate. Cutting-edge inverse scattering methods based on compressed sensing (CS) disrupt this tradeoff via a priori information. They iteratively recover a high-quality image from only a few sequential pulse-echo measurements or less echo signals, if (i) a known dictionary of structural building blocks represents the image almost sparsely, and (ii) their individual pulse echoes, which are predicted by a linear model, are sufficiently uncorrelated. The exclusive modeling of the incident waves as steered plane waves or cylindrical waves, however, has so far limited the convergence speed, the image quality, and the potential to meet condition (ii). Motivated by the benefits of randomness in CS, a novel method for the fast compressed acquisition and the subsequent recovery of images is proposed to overcome these limitations. It recovers the spatial compressibility fluctuations in weakly-scattering soft tissue structures, where an orthonormal basis meets condition (i), by a sparsity-promoting $\ell_{q}$-minimization method, $q \in [0; 1]$. A realistic $d$-dimensional model, $d \in \{2, 3\}$, accounting for diffraction, single monopole scattering, the combination of power-law absorption and dispersion, and the specifications of a planar transducer array, predicts the pulse echoes of the individual basis functions. Three innovative types of incident waves, whose syntheses leverage random apodization weights, time delays, or combinations thereof, aid in meeting condition (ii). In two-dimensional numerical simulations, single realizations of these waves outperform the prevalent quasi-plane wave for both the canonical and the Fourier bases. They significantly reduce the full extents at half maximum of the point spread functions by up to 73.7 %.

==> linear_model/figures/latex/lin_mod_scan_configuration_fov.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_x}{\footnotesize $r_{1}$}
\psfrag{l_z}{\footnotesize $r_{2}$}

%---------------------------------------------------------------------------------------------------------------
% linear transducer array
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_tran}[lc][lc]{\footnotesize \parbox[t]{6cm}{Linear transducer array\\(number of elements: $N_{\text{el}} = N_{\text{el}, 1}$)}}
\psfrag{l_w_el}[cc][cc]{\footnotesize $w_{\text{el}, 1}$}
\psfrag{l_k_el}[cc][cc]{\footnotesize $k_{\text{el}, 1}$}
\psfrag{l_delta_x_el}[cc][cc]{\footnotesize $\Delta r_{\text{el}, 1}$}

\psfrag{x_ref_n}[cc][cc]{\footnotesize $r_{\text{el}, 0, 1}$}
\psfrag{x_ref_p}[cc][cc]{\footnotesize $r_{\text{el}, N_{\text{el}} - 1, 1}$}

%---------------------------------------------------------------------------------------------------------------
% lossy homogeneous fluid
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_fluid}[lc][lc]{\footnotesize \parbox[t]{2.5cm}{Lossy homogeneous\\fluid $\displaystyle ( \kappa_{0}, \rho_{0}, \bar{b}, \zeta )$}}

%\psfrag{kappa_0}[tl][tl]{\footnotesize \parbox[t]{1cm}{$\kappa_{0}$\\$\rho_{0}$\\$( 0, \bar{b}, \zeta )$}}
\psfrag{kappa_0}[tl][tl]{}
\psfrag{rho_0}[tc][tc]{}
%\psfrag{rho_0}[tc][tc]{\footnotesize \parbox[t]{1cm}{$\rho_{0}$\\$( 0, \bar{b}, \zeta )$}}

%---------------------------------------------------------------------------------------------------------------
% lossy heterogeneous object
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_obj}[rt][rt]{\footnotesize \parbox[t]{2.75cm}{\raggedleft Lossy heterogeneous\\object $\displaystyle ( \kappa_{1}, \rho_{0}, \bar{b}, \zeta )$}}

\psfrag{l_V}[cc][cc]{\footnotesize $\Omega$}
\psfrag{l_dV}[cc][cc]{}

\psfrag{kappa_1}[cc][cc]{\footnotesize $\kappa_{1}$}
\psfrag{rho_1}[cc][tc]{}

%---------------------------------------------------------------------------------------------------------------
% incident and scattered waves
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_in}[lc][lc]{\footnotesize Incident wave}
\psfrag{l_sc}[lt][lc]{\footnotesize Scattered wave}

%---------------------------------------------------------------------------------------------------------------
% field of view
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_F}[cc][cc]{\footnotesize \textcolor{gray}{$\Omega_{\text{FOV}}$}}
\psfrag{l_fov}[rt][rt]{\footnotesize \parbox[t]{2.75cm}{\raggedleft Field of view\\(\acs{FOV})}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[scale = 0.725]{linear_model/figures/scan_configuration_fov.eps}


==> linear_model/figures/latex/lin_mod_v_rx_sgn_proc_chain.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: schematic representation of the proposed linear physical model by a linear signal processing chain
%---------------------------------------------------------------------------------------------------------------
\begin{tikzpicture}

%---------------------------------------------------------------------------------------------------------------
% define size of linear signal processing chain
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\Width}{14.5}
\pgfmathsetmacro{\Height}{3.25}

%---------------------------------------------------------------------------------------------------------------
% calculation of coordinates
%---------------------------------------------------------------------------------------------------------------
% set sizes of the basic units
\pgfmathsetmacro{\FractionWidthBase}{29}
\pgfmathsetmacro{\FractionHeightBase}{13}

% position of multiplication (incident acoustic pressure field)
\pgfmathsetmacro{\FractionsWidthACenter}{4.5}
\pgfmathsetmacro{\FractionsWidthARadius}{0.5}
\pgfmathsetmacro{\FractionsHeightACenter}{6.5}
\pgfmathsetmacro{\FractionsHeightAArrow}{4}

% position of multiplication (apodized spatial receive function)
\pgfmathsetmacro{\FractionsWidthBCenter}{9.5}
\pgfmathsetmacro{\FractionsWidthBRadius}{0.5}
\pgfmathsetmacro{\FractionsHeightBCenter}{6.5}
\pgfmathsetmacro{\FractionsHeightBArrow}{2}

% position of system C (volume integral)
\pgfmathsetmacro{\FractionsWidthCStart}{14}
\pgfmathsetmacro{\FractionsWidthCStop}{20}
\pgfmathsetmacro{\FractionsHeightCStart}{3}
\pgfmathsetmacro{\FractionsHeightCStop}{10}

% position of multiplication (receiver electromechanical transfer function)
\pgfmathsetmacro{\FractionsWidthDCenter}{24.5}
\pgfmathsetmacro{\FractionsWidthDRadius}{0.5}
\pgfmathsetmacro{\FractionsHeightDCenter}{6.5}
\pgfmathsetmacro{\FractionsHeightDArrow}{2}

% position of system E (observation operator)
\pgfmathsetmacro{\FractionsWidthEStart}{3}
\pgfmathsetmacro{\FractionsWidthEStop}{26}
\pgfmathsetmacro{\FractionsHeightEStart}{0}
\pgfmathsetmacro{\FractionsHeightEStop}{13}

% multiplication (incident acoustic pressure field)
\pgfmathsetmacro{\FractionsWidthAStart}{\FractionsWidthACenter - \FractionsWidthARadius}
\pgfmathsetmacro{\FractionsWidthAStop}{\FractionsWidthACenter + \FractionsWidthARadius}
\pgfmathsetmacro{\AHorizStart}{\FractionsWidthAStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\AHorizStop}{\FractionsWidthAStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\FractionsHeightAStart}{\FractionsHeightACenter - \FractionsWidthARadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\FractionsHeightAStop}{\FractionsHeightACenter + \FractionsWidthARadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\AVertStart}{\FractionsHeightAStart * \Height / \FractionHeightBase}
\pgfmathsetmacro{\AVertStop}{\FractionsHeightAStop * \Height / \FractionHeightBase}

\pgfmathsetmacro{\ARadius}{\FractionsWidthARadius * \Width / \FractionWidthBase}

\pgfmathsetmacro{\AWidth}{\AHorizStop - \AHorizStart}
\pgfmathsetmacro{\AHeight}{\AVertStop - \AVertStart}

\pgfmathsetmacro{\AHorizCenter}{\AHorizStart + \AWidth / 2}
\pgfmathsetmacro{\AVertCenter}{\AVertStart + \AHeight / 2}

\pgfmathsetmacro{\AVertArrowStart}{\AVertStart - \FractionsHeightAArrow * \Height / \FractionHeightBase}

% multiplication (apodized spatial receive function)
\pgfmathsetmacro{\FractionsWidthBStart}{\FractionsWidthBCenter - \FractionsWidthBRadius}
\pgfmathsetmacro{\FractionsWidthBStop}{\FractionsWidthBCenter + \FractionsWidthBRadius}
\pgfmathsetmacro{\BHorizStart}{\FractionsWidthBStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\BHorizStop}{\FractionsWidthBStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\FractionsHeightBStart}{\FractionsHeightBCenter - \FractionsWidthBRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\FractionsHeightBStop}{\FractionsHeightBCenter + \FractionsWidthBRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\BVertStart}{\FractionsHeightBStart * \Height / \FractionHeightBase}
\pgfmathsetmacro{\BVertStop}{\FractionsHeightBStop * \Height / \FractionHeightBase}

\pgfmathsetmacro{\BRadius}{\FractionsWidthBRadius * \Width / \FractionWidthBase}

\pgfmathsetmacro{\BWidth}{\BHorizStop - \BHorizStart}
\pgfmathsetmacro{\BHeight}{\BVertStop - \BVertStart}

\pgfmathsetmacro{\BHorizCenter}{\BHorizStart + \BWidth / 2}
\pgfmathsetmacro{\BVertCenter}{\BVertStart + \BHeight / 2}

\pgfmathsetmacro{\BVertArrowStart}{\BVertStart - \FractionsHeightBArrow * \Height / \FractionHeightBase}

% system C (volume integral)
\pgfmathsetmacro{\CHorizStart}{\FractionsWidthCStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\CHorizStop}{\FractionsWidthCStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\CVertStart}{\FractionsHeightCStart * \Height / \FractionHeightBase}
\pgfmathsetmacro{\CVertStop}{\FractionsHeightCStop * \Height / \FractionHeightBase}

\pgfmathsetmacro{\CWidth}{\CHorizStop - \CHorizStart}
\pgfmathsetmacro{\CHeight}{\CVertStop - \CVertStart}

\pgfmathsetmacro{\CHorizCenter}{\CHorizStart + \CWidth / 2}
\pgfmathsetmacro{\CVertCenter}{\CVertStart + \CHeight / 2}

% multiplication (receiver electromechanical transfer function)
\pgfmathsetmacro{\FractionsWidthDStart}{\FractionsWidthDCenter - \FractionsWidthDRadius}
\pgfmathsetmacro{\FractionsWidthDStop}{\FractionsWidthDCenter + \FractionsWidthDRadius}
\pgfmathsetmacro{\DHorizStart}{\FractionsWidthDStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\DHorizStop}{\FractionsWidthDStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\FractionsHeightDStart}{\FractionsHeightDCenter - \FractionsWidthDRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\FractionsHeightDStop}{\FractionsHeightDCenter + \FractionsWidthDRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\DVertStart}{\FractionsHeightDStart * \Height / \FractionHeightBase}
\pgfmathsetmacro{\DVertStop}{\FractionsHeightDStop * \Height / \FractionHeightBase}

\pgfmathsetmacro{\DRadius}{\FractionsWidthDRadius * \Width / \FractionWidthBase}

\pgfmathsetmacro{\DWidth}{\DHorizStop - \DHorizStart}
\pgfmathsetmacro{\DHeight}{\DVertStop - \DVertStart}

\pgfmathsetmacro{\DHorizCenter}{\DHorizStart + \DWidth / 2}
\pgfmathsetmacro{\DVertCenter}{\DVertStart + \DHeight / 2}

\pgfmathsetmacro{\DVertArrowStart}{\DVertStart - \FractionsHeightDArrow * \Height / \FractionHeightBase}

% system E (observation operator)
\pgfmathsetmacro{\EHorizStart}{\FractionsWidthEStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\EHorizStop}{\FractionsWidthEStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\EVertStart}{\FractionsHeightEStart * \Height / \FractionHeightBase}
\pgfmathsetmacro{\EVertStop}{\FractionsHeightEStop * \Height / \FractionHeightBase}

\pgfmathsetmacro{\EWidth}{\EHorizStop - \EHorizStart}
\pgfmathsetmacro{\EHeight}{\EVertStop - \EVertStart}

\pgfmathsetmacro{\EHorizCenter}{\EHorizStart + \EWidth / 2}
\pgfmathsetmacro{\EVertCenter}{\EVertStart + \EHeight / 2}

% system A <-> system B
\pgfmathsetmacro{\ABHorizCenter}{(\AHorizStop + \BHorizStart) / 2}
\pgfmathsetmacro{\ABVertCenter}{(\AVertCenter + \BVertCenter) / 2}

% system B <-> system C
\pgfmathsetmacro{\BCHorizCenter}{(\BHorizStop + \CHorizStart) / 2}
\pgfmathsetmacro{\BCVertCenter}{(\BVertCenter + \CVertCenter) / 2}

% system C <-> system D
\pgfmathsetmacro{\CDHorizCenter}{(\CHorizStop + \DHorizStart) / 2}
\pgfmathsetmacro{\CDVertCenter}{(\CVertCenter + \DVertCenter) / 2}

%---------------------------------------------------------------------------------------------------------------
% define coordinates
%---------------------------------------------------------------------------------------------------------------
% coordinates for the multiplication (incident acoustic pressure field)
\coordinate (AC) at (\AHorizCenter, \AVertCenter);

% coordinates for the multiplication (apodized spatial receive function)
\coordinate (BC) at (\BHorizCenter, \BVertCenter);

% system C (volume integral)
\coordinate (CLB) at (\CHorizStart, \CVertStart);
\coordinate (CRU) at (\CHorizStop, \CVertStop);

% coordinates for the multiplication (receiver electromechanical transfer function)
\coordinate (DC) at (\DHorizCenter, \DVertCenter);

% coordinates for system E (observation operator)
\coordinate (ELB) at (\EHorizStart, \EVertStart);
\coordinate (ERU) at (\EHorizStop, \EVertStop);

% coordinates for arrows
\coordinate (X) at (0, \AVertCenter);
\coordinate (XL) at (0, \AVertArrowStart);
\coordinate (AL) at (\AHorizStart, \AVertCenter);

\coordinate (AB) at (\AHorizCenter, \AVertStart);
\coordinate (ABS) at (\AHorizCenter, \AVertArrowStart);

\coordinate (AR) at (\AHorizStop, \AVertCenter);
\coordinate (ARBLC) at (\ABHorizCenter, \ABVertCenter);
\coordinate (BL) at (\BHorizStart, \BVertCenter);

\coordinate (BB) at (\BHorizCenter, \BVertStart);
\coordinate (BBS) at (\BHorizCenter, \BVertArrowStart);

\coordinate (BR) at (\BHorizStop, \BVertCenter);
\coordinate (BRCLC) at (\BCHorizCenter, \BCVertCenter);
\coordinate (CL) at (\CHorizStart, \CVertCenter);

\coordinate (CR) at (\CHorizStop, \CVertCenter);
\coordinate (CRDLC) at (\CDHorizCenter, \CDVertCenter);
\coordinate (DL) at (\DHorizStart, \DVertCenter);

\coordinate (DB) at (\DHorizCenter, \DVertStart);
\coordinate (DBS) at (\DHorizCenter, \DVertArrowStart);

\coordinate (DR) at (\DHorizStop, \DVertCenter);
\coordinate (Z) at (\Width, \CVertCenter);

% coordinates for labels for operators
\coordinate (LC) at (\CHorizCenter, \CVertCenter);
\coordinate (LE) at (\EHorizStart, \EVertStop);

%---------------------------------------------------------------------------------------------------------------
% draw systems
%---------------------------------------------------------------------------------------------------------------
% system E (observation operator)
\draw [fill = gray05, fill opacity = 1, draw = black, draw opacity = 1, rounded corners = 5, thick, text opacity = 1, dashed] (ELB) rectangle (ERU);

% multiplication (incident acoustic pressure field)
\draw [draw = black, draw opacity = 1, thick, text opacity = 1] (AC) circle (\ARadius);

% multiplication (apodized spatial receive function)
\draw [draw = black, draw opacity = 1, thick, text opacity = 1] (BC) circle (\BRadius);

% system C (volume integral)
\draw [fill = gray10, fill opacity = 1, draw = black, draw opacity = 1, rounded corners = 5, thick, text opacity = 1] (CLB) rectangle (CRU);

% multiplication (receiver electromechanical transfer function)
\draw [draw = black, draw opacity = 1, thick, text opacity = 1] (DC) circle (\DRadius);

%---------------------------------------------------------------------------------------------------------------
% draw signals
%---------------------------------------------------------------------------------------------------------------
% input signals to the scattering operator
\draw [->, >=stealth, thick] (X) -- (AL);
\draw [->, >=stealth, thick] (ABS) -- (AB);
\draw [thick] (XL) -- (ABS);
\draw [->, >=stealth, thick] (AR) -- (BL);
\draw [->, >=stealth, thick] (BBS) -- (BB);
\draw [->, >=stealth, thick] (BR) -- (CL);
\draw [->, >=stealth, thick] (CR) -- (DL);
\draw [->, >=stealth, thick] (DBS) -- (DB);
\draw [->, >=stealth, thick] (DR) -- (Z);

%---------------------------------------------------------------------------------------------------------------
% labels
%---------------------------------------------------------------------------------------------------------------
% systems
\node [align=center] at (AC) {$\displaystyle \times$};
\node [align=center] at (BC) {$\displaystyle \times$};
\node [align=center] at (LC) {$\displaystyle \int_{ \Omega } f_{m, l}^{(\text{B}, n)}( \vect{r} ) \text{d} \vect{r}$};
\node [align=center] at (DC) {$\displaystyle \times$};
\node [below right] at (LE) {\sffamily Pulse-echo measurement process};

% signals
\node [above] at (X) {$\gamma^{(\kappa)}( \vect{r} )$};
\node [above] at (XL) {$p_{l}^{(\text{in}, n)}( \vect{r} )$};
\node [above] at (ARBLC) {$\phi_{l}^{(\text{B}, n)}( \vect{r} )$};
\node [above] at (BRCLC) {$f_{m, l}^{(\text{B}, n)}( \vect{r} )$};
\node [below] at (BBS) {$- {\munderbar{k}_{l}}^{2} \varUpsilon_{m, l}^{(\text{rx})}( \vect{r} )$};
\node [above] at (CRDLC) {$F_{m, l}^{(\text{B}, n)}$};
\node [below] at (DBS) {$h_{m, l}^{(\text{rx})}$};
\node [above] at (Z) {$u_{m, l}^{(\text{B}, n)}$};

\end{tikzpicture}


==> results/object_A/kappa_only/adj_1/normalize_true/figures/latex/sim_study_obj_A_adj_1_images.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_x}[cc][cc]{\footnotesize Lateral position $r_{1}$ (\si{\milli\meter})}
\psfrag{l_z}[cc][cc]{\footnotesize Axial position $r_{2}$ (\si{\milli\meter})}
\psfrag{l_l}[cc][cc]{\footnotesize \textcolor{white}{\SI{1}{\milli\meter}}}
\psfrag{l_dB}[cc][cc]{\footnotesize \si{\deci\bel}}

%---------------------------------------------------------------------------------------------------------------
% x-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{x0}[tc][tc]{\scriptsize -20}
\psfrag{x1}[tc][tc]{\scriptsize -15}
\psfrag{x2}[tc][tc]{\scriptsize -10}
\psfrag{x3}[tc][tc]{\scriptsize -5}
\psfrag{x4}[tc][tc]{\scriptsize 0}
\psfrag{x5}[tc][tc]{\scriptsize 5}
\psfrag{x6}[tc][tc]{\scriptsize 10}
\psfrag{x7}[tc][tc]{\scriptsize 15}
\psfrag{x8}[tc][tc]{\scriptsize 20}

%---------------------------------------------------------------------------------------------------------------
% z-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{z0}[rc][rc]{\scriptsize 0}
\psfrag{z1}[rc][rc]{\scriptsize 5}
\psfrag{z2}[rc][rc]{\scriptsize 10}
\psfrag{z3}[rc][rc]{\scriptsize 15}
\psfrag{z4}[rc][rc]{\scriptsize 20}
\psfrag{z5}[rc][rc]{\scriptsize 25}
\psfrag{z6}[rc][rc]{\scriptsize 30}
\psfrag{z7}[rc][rc]{\scriptsize 35}
\psfrag{z8}[rc][rc]{\scriptsize 40}

%---------------------------------------------------------------------------------------------------------------
% colorbar ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{cb0}[cl][cl]{\scriptsize ~0}
\psfrag{cb10}[cl][cl]{\scriptsize -10}
\psfrag{cb20}[cl][cl]{\scriptsize -20}
\psfrag{cb30}[cl][cl]{\scriptsize -30}
\psfrag{cb40}[cl][cl]{\scriptsize -40}
\psfrag{cb50}[cl][cl]{\scriptsize -50}
\psfrag{cb60}[cl][cl]{\scriptsize -60}
\psfrag{cb70}[cl][cl]{\scriptsize -70}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=white}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_adj_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_adj_1_images_qpw}}[0.5\columnwidth][l]{}}
\psfrag{t_adj_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_adj_1_images_rnd_apo}}[0.5\columnwidth][l]{}}
\psfrag{t_adj_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_adj_1_images_rnd_del}}[0.5\columnwidth][l]{}}
\psfrag{t_adj_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_adj_1_images_rnd_apo_del}}[0.5\columnwidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0 0.25mm 0]{results/object_A/kappa_only/adj_1/normalize_true/figures/sim_study_obj_A_v2_adj_1_images_SNR_30_dyn_range_70.eps}


==> results/object_A/kappa_only/sr_1/normalize_true/figures/latex/sim_study_obj_A_sr_1_images.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_x}[cc][cc]{\footnotesize Lateral position $r_{1}$ (\si{\milli\meter})}
\psfrag{l_z}[cc][cc]{\footnotesize Axial position $r_{2}$ (\si{\milli\meter})}
\psfrag{l_l}[cc][cc]{\footnotesize \textcolor{white}{\SI{1}{\milli\meter}}}
\psfrag{l_dB}[cc][cc]{\footnotesize \si{\deci\bel}}

%---------------------------------------------------------------------------------------------------------------
% x-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{x0}[tc][tc]{\scriptsize -20}
\psfrag{x1}[tc][tc]{\scriptsize -15}
\psfrag{x2}[tc][tc]{\scriptsize -10}
\psfrag{x3}[tc][tc]{\scriptsize -5}
\psfrag{x4}[tc][tc]{\scriptsize 0}
\psfrag{x5}[tc][tc]{\scriptsize 5}
\psfrag{x6}[tc][tc]{\scriptsize 10}
\psfrag{x7}[tc][tc]{\scriptsize 15}
\psfrag{x8}[tc][tc]{\scriptsize 20}

%---------------------------------------------------------------------------------------------------------------
% z-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{z0}[rc][rc]{\scriptsize 0}
\psfrag{z1}[rc][rc]{\scriptsize 5}
\psfrag{z2}[rc][rc]{\scriptsize 10}
\psfrag{z3}[rc][rc]{\scriptsize 15}
\psfrag{z4}[rc][rc]{\scriptsize 20}
\psfrag{z5}[rc][rc]{\scriptsize 25}
\psfrag{z6}[rc][rc]{\scriptsize 30}
\psfrag{z7}[rc][rc]{\scriptsize 35}
\psfrag{z8}[rc][rc]{\scriptsize 40}

%---------------------------------------------------------------------------------------------------------------
% colorbar ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{cb0}[cl][cl]{\scriptsize ~0}
\psfrag{cb10}[cl][cl]{\scriptsize -10}
\psfrag{cb20}[cl][cl]{\scriptsize -20}
\psfrag{cb30}[cl][cl]{\scriptsize -30}
\psfrag{cb40}[cl][cl]{\scriptsize -40}
\psfrag{cb50}[cl][cl]{\scriptsize -50}
\psfrag{cb60}[cl][cl]{\scriptsize -60}
\psfrag{cb70}[cl][cl]{\scriptsize -70}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=white}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_spgl1_l1_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_images_spgl1_l1_qpw}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_images_spgl1_l1_rnd_apo}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_images_spgl1_l1_rnd_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_images_spgl1_l1_rnd_apo_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_images_spgl1_lq_qpw}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_images_spgl1_lq_rnd_apo}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_images_spgl1_lq_rnd_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_images_spgl1_lq_rnd_apo_del}}[0.5\columnwidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0 0mm 0]{results/object_A/kappa_only/sr_1/normalize_true/figures/sim_study_obj_A_v2_sr_1_images_SNR_30_dyn_range_70.eps}


==> results/object_A/kappa_only/sr_1/normalize_true/figures/latex/sim_study_obj_A_sr_1_mean_ssim_index_rel_rmse_N_iter_vs_snr.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_snr}[cc][cc]{\footnotesize Reference \acs{SNR} (\si{\deci\bel})}
\psfrag{l_metric}[cc][cc]{\footnotesize Statistic (\si{\percent})}

%---------------------------------------------------------------------------------------------------------------
% SNR-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{s0}[tc][tc]{\scriptsize 3}
\psfrag{s1}[tc][tc]{\scriptsize 6}
\psfrag{s2}[tc][tc]{\scriptsize 10}
\psfrag{s3}[tc][tc]{\scriptsize 20}
\psfrag{s4}[tc][tc]{\scriptsize 30}

%---------------------------------------------------------------------------------------------------------------
% mean SSIM index / rel. RMSE / norm. number of iterations -axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{p0}[rc][rc]{\scriptsize 0}
\psfrag{p1}[rc][rc]{\scriptsize 20}
\psfrag{p2}[rc][rc]{\scriptsize 40}
\psfrag{p3}[rc][rc]{\scriptsize 60}
\psfrag{p4}[rc][rc]{\scriptsize 80}
\psfrag{p5}[rc][rc]{\scriptsize 100}

%---------------------------------------------------------------------------------------------------------------
% legend
%---------------------------------------------------------------------------------------------------------------
\psfrag{legend_mean_SSIM_index}[lc][lc]{\footnotesize Mean \acs{SSIM} index}
\psfrag{legend_relative_RMSE}[lc][lc]{\footnotesize Relative \acs{RMSE}}
\psfrag{legend_normalized_number_iterations}[lc][lc]{\footnotesize Normalized number of iterations}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=black}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_spgl1_l1_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_quality_vs_snr_spgl1_l1_qpw}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_quality_vs_snr_spgl1_l1_rnd_apo}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_quality_vs_snr_spgl1_l1_rnd_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_quality_vs_snr_spgl1_l1_rnd_apo_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_quality_vs_snr_spgl1_lq_qpw}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_quality_vs_snr_spgl1_lq_rnd_apo}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_quality_vs_snr_spgl1_lq_rnd_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_quality_vs_snr_spgl1_lq_rnd_apo_del}}[0.5\columnwidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0 0mm 0]{results/object_A/kappa_only/sr_1/normalize_true/figures/sim_study_obj_A_v2_sr_1_mean_ssim_index_rel_rmse_N_iter_vs_snr.eps}


==> results/object_A/kappa_only/sr_1/normalize_true/figures/latex/sim_study_obj_A_sr_1_p_in_Phi_energy_rel_rec_error_SNR_3.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_i}[cc][cc]{\footnotesize Index of the wire ($1$)}
\psfrag{l_p_in}[cc][ct]{\footnotesize \parbox[b]{3cm}{\centering Norm. incident\\acoustic energy (\si{\percent})}}
\psfrag{l_phi}[cc][ct]{\footnotesize \parbox[b]{3cm}{\centering Norm. recorded\\electric energy (\si{\percent})}}
\psfrag{l_error}[cc][ct]{\footnotesize \parbox[b]{3cm}{\centering Mean relative\\\acs{RMSE} (\si{\percent})}}

%---------------------------------------------------------------------------------------------------------------
% x-axis ticks (wires)
%---------------------------------------------------------------------------------------------------------------
\psfrag{i1}[tc][tc]{\scriptsize 1}
\psfrag{i2}[tc][tc]{\scriptsize 2}
\psfrag{i3}[tc][tc]{\scriptsize 3}
\psfrag{i4}[tc][tc]{\scriptsize 4}
\psfrag{i5}[tc][tc]{\scriptsize 5}
\psfrag{i6}[tc][tc]{\scriptsize 6}
\psfrag{i7}[tc][tc]{\scriptsize 7}
\psfrag{i8}[tc][tc]{\scriptsize 8}
\psfrag{i9}[tc][tc]{\scriptsize 9}
\psfrag{i10}[tc][tc]{\scriptsize 10}
\psfrag{i11}[tc][tc]{\scriptsize 11}
\psfrag{i12}[tc][tc]{\scriptsize 12}
\psfrag{i13}[tc][tc]{\scriptsize 13}
\psfrag{i14}[tc][tc]{\scriptsize 14}
\psfrag{i15}[tc][tc]{\scriptsize 15}
\psfrag{i16}[tc][tc]{\scriptsize 16}
\psfrag{i17}[tc][tc]{\scriptsize 17}
\psfrag{i18}[tc][tc]{\scriptsize 18}
\psfrag{i19}[tc][tc]{\scriptsize 19}
\psfrag{i20}[tc][tc]{\scriptsize 20}
\psfrag{i21}[tc][tc]{\scriptsize 21}

%---------------------------------------------------------------------------------------------------------------
% y-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{p0}[rc][rc]{\scriptsize 0}
\psfrag{p1}[rc][rc]{\scriptsize 20}
\psfrag{p2}[rc][rc]{\scriptsize 40}
\psfrag{p3}[rc][rc]{\scriptsize 60}
\psfrag{p4}[rc][rc]{\scriptsize 80}
\psfrag{p5}[rc][rc]{\scriptsize 100}

%---------------------------------------------------------------------------------------------------------------
% legend
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_qpw}[lc][lc]{\footnotesize \acs{QPW}}
\psfrag{l_rnd_apo}[lc][lc]{\footnotesize Rnd. apo.}
\psfrag{l_rnd_del}[lc][lc]{\footnotesize Rnd. del.}
\psfrag{l_rnd_apo_del}[lc][lc]{\footnotesize Rnd. apo. del.}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=black}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_p_in_energy}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_p_in_energy}}[0.5\columnwidth][l]{}}
\psfrag{t_phi_energy}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_v_rx_born_energy}}[0.5\columnwidth][l]{}}
\psfrag{t_mean_rel_error}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_mean_rel_errors}}[0.5\columnwidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0mm 0 0]{results/object_A/kappa_only/sr_1/normalize_true/figures/sim_study_obj_A_v2_sr_1_p_in_Phi_energy_rel_rec_error_SNR_3.eps}


==> results/object_A/kappa_only/sr_tpsf/figures/latex/sim_study_obj_A_sr_1_tpsf_ecdfs.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_dB}[cc][cc]{\footnotesize Absolute value of the \acs{PSF} (\si{\deci\bel})}
\psfrag{l_ecdf}[cc][cc]{\footnotesize Empirical \acs{CDF} (\si{\percent})}

%---------------------------------------------------------------------------------------------------------------
% x-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{x0}[tc][tc]{\scriptsize 0}
\psfrag{x10}[tc][tc]{\scriptsize -10}
\psfrag{x20}[tc][tc]{\scriptsize -20}
\psfrag{x30}[tc][tc]{\scriptsize -30}
\psfrag{x40}[tc][tc]{\scriptsize -40}
\psfrag{x50}[tc][tc]{\scriptsize -50}
\psfrag{x60}[tc][tc]{\scriptsize -60}
\psfrag{x70}[tc][tc]{\scriptsize -70}

%---------------------------------------------------------------------------------------------------------------
% y-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{y0}[rc][rc]{\scriptsize 0}
\psfrag{y1}[rc][rc]{\scriptsize 10}
\psfrag{y2}[rc][rc]{\scriptsize 20}
\psfrag{y3}[rc][rc]{\scriptsize 30}
\psfrag{y4}[rc][rc]{\scriptsize 40}
\psfrag{y5}[rc][rc]{\scriptsize 50}
\psfrag{y6}[rc][rc]{\scriptsize 60}
\psfrag{y7}[rc][rc]{\scriptsize 70}
\psfrag{y8}[rc][rc]{\scriptsize 80}
\psfrag{y9}[rc][rc]{\scriptsize 90}
\psfrag{y10}[rc][rc]{\scriptsize 100}

%---------------------------------------------------------------------------------------------------------------
% x-axis ticks (magnified)
%---------------------------------------------------------------------------------------------------------------
% TODO: wrong size!

%---------------------------------------------------------------------------------------------------------------
% y-axis ticks (magnified)
%---------------------------------------------------------------------------------------------------------------
\psfrag{ym1}[rc][rc]{\tiny 99.90}
\psfrag{ym2}[rc][rc]{\tiny 99.92}
\psfrag{ym3}[rc][rc]{\tiny 99.94}
\psfrag{ym4}[rc][rc]{\tiny 99.96}
\psfrag{ym5}[rc][rc]{\tiny 99.98}
\psfrag{ym6}[rc][rc]{\tiny 100.0}

%---------------------------------------------------------------------------------------------------------------
% legend
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_tpsf_rip_kap}[lc][lc]{\footnotesize \acs{RIP}}
\psfrag{l_tpsf_blgwn_kap}[lc][lc]{\footnotesize \acs{GWN}}
\psfrag{l_tpsf_qpw_kap}[lc][lc]{\footnotesize \acs{QPW}}
\psfrag{l_tpsf_rnd_apo_kap}[lc][lc]{\footnotesize Rnd. apo.}
\psfrag{l_tpsf_rnd_del_kap}[lc][lc]{\footnotesize Rnd. del.}
\psfrag{l_tpsf_rnd_apo_del_kap}[lc][lc]{\footnotesize Rnd. apo. del.}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0 2mm 0]{results/object_A/kappa_only/sr_tpsf/figures/sim_study_obj_A_v2_sr_1_tpsf_ecdfs.eps}


==> results/object_A/kappa_only/sr_tpsf/figures/latex/sim_study_obj_A_sr_1_tpsf_images.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_x}[cc][cc]{\footnotesize Lateral position $r_{1}$ (\si{\milli\meter})}
\psfrag{l_z}[cc][cc]{\footnotesize Axial position $r_{2}$ (\si{\milli\meter})}
\psfrag{l_l}[cc][cc]{\footnotesize \textcolor{white}{\SI{1}{\milli\meter}}}
\psfrag{l_dB}[cc][cc]{\footnotesize \si{\deci\bel}}

%---------------------------------------------------------------------------------------------------------------
% x-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{x0}[tc][tc]{\scriptsize -20}
\psfrag{x1}[tc][tc]{\scriptsize -15}
\psfrag{x2}[tc][tc]{\scriptsize -10}
\psfrag{x3}[tc][tc]{\scriptsize -5}
\psfrag{x4}[tc][tc]{\scriptsize 0}
\psfrag{x5}[tc][tc]{\scriptsize 5}
\psfrag{x6}[tc][tc]{\scriptsize 10}
\psfrag{x7}[tc][tc]{\scriptsize 15}
\psfrag{x8}[tc][tc]{\scriptsize 20}

%---------------------------------------------------------------------------------------------------------------
% z-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{z0}[rc][rc]{\scriptsize 0}
\psfrag{z1}[rc][rc]{\scriptsize 5}
\psfrag{z2}[rc][rc]{\scriptsize 10}
\psfrag{z3}[rc][rc]{\scriptsize 15}
\psfrag{z4}[rc][rc]{\scriptsize 20}
\psfrag{z5}[rc][rc]{\scriptsize 25}
\psfrag{z6}[rc][rc]{\scriptsize 30}
\psfrag{z7}[rc][rc]{\scriptsize 35}
\psfrag{z8}[rc][rc]{\scriptsize 40}

%---------------------------------------------------------------------------------------------------------------
% colorbar ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{cb0}[cl][cl]{\scriptsize ~0}
\psfrag{cb10}[cl][cl]{\scriptsize -10}
\psfrag{cb20}[cl][cl]{\scriptsize -20}
\psfrag{cb30}[cl][cl]{\scriptsize -30}
\psfrag{cb40}[cl][cl]{\scriptsize -40}
\psfrag{cb50}[cl][cl]{\scriptsize -50}
\psfrag{cb60}[cl][cl]{\scriptsize -60}
\psfrag{cb70}[cl][cl]{\scriptsize -70}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=white}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_tpsf_ref_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_tpsf_images_rip_1}}[0.5\columnwidth][l]{}}
\psfrag{t_tpsf_blgwn_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_tpsf_images_blgwn_1}}[0.5\columnwidth][l]{}}
\psfrag{t_tpsf_qpw_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_tpsf_images_qpw_1}}[0.5\columnwidth][l]{}}
\psfrag{t_tpsf_rnd_apo_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_tpsf_images_rnd_apo_1}}[0.5\columnwidth][l]{}}
\psfrag{t_tpsf_rnd_del_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_tpsf_images_rnd_del_1}}[0.5\columnwidth][l]{}}
\psfrag{t_tpsf_rnd_apo_del_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_sr_1_tpsf_images_rnd_apo_del_1}}[0.5\columnwidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0 0.25mm 0]{results/object_A/kappa_only/sr_tpsf/figures/sim_study_obj_A_v2_sr_1_tpsf_images_dyn_range_70.eps}


==> results/object_A/p_in/figures/latex/sim_study_obj_A_setup_p_in_qpw_rnd_apo_rnd_del_rnd_apo_del_images.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_x}[cc][cc]{\footnotesize Lateral position $r_{1}$ (\si{\milli\meter})}
\psfrag{l_z}[cc][cc]{\footnotesize Axial position $r_{2}$ (\si{\milli\meter})}

\psfrag{l_f}[cc][cc]{\footnotesize Norm. frequency $f / f_{\text{c}}$ (1)}
\psfrag{l_abs_ang}[cb][cb]{\footnotesize \parbox[b]{3.3cm}{\centering Norm. absolute value (\si{\deci\bel})\\Norm. phase difference (1)}}

% scale
\psfrag{l_l}[cc][cc]{\footnotesize \textcolor{white}{\SI{1}{\milli\meter}}}

% colorbars
\psfrag{l_rad}[cc][cc]{\footnotesize $\frac{ \si{\radian} }{ \pi }$}
\psfrag{l_dB}[cc][cc]{\footnotesize \si{\deci\bel}}

%---------------------------------------------------------------------------------------------------------------
% x-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{x0}[tc][tc]{\scriptsize -20}
\psfrag{x1}[tc][tc]{\scriptsize -15}
\psfrag{x2}[tc][tc]{\scriptsize -10}
\psfrag{x3}[tc][tc]{\scriptsize -5}
\psfrag{x4}[tc][tc]{\scriptsize 0}
\psfrag{x5}[tc][tc]{\scriptsize 5}
\psfrag{x6}[tc][tc]{\scriptsize 10}
\psfrag{x7}[tc][tc]{\scriptsize 15}
\psfrag{x8}[tc][tc]{\scriptsize 20}

%---------------------------------------------------------------------------------------------------------------
% z-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{z0}[rc][rc]{\scriptsize 0}
\psfrag{z1}[rc][rc]{\scriptsize 5}
\psfrag{z2}[rc][rc]{\scriptsize 10}
\psfrag{z3}[rc][rc]{\scriptsize 15}
\psfrag{z4}[rc][rc]{\scriptsize 20}
\psfrag{z5}[rc][rc]{\scriptsize 25}
\psfrag{z6}[rc][rc]{\scriptsize 30}
\psfrag{z7}[rc][rc]{\scriptsize 35}
\psfrag{z8}[rc][rc]{\scriptsize 40}

%---------------------------------------------------------------------------------------------------------------
% f-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{f0}[tc][tc]{\scriptsize 0.5}
\psfrag{f1}[tc][tc]{\scriptsize 0.75}
\psfrag{f2}[tc][tc]{\scriptsize 1}
\psfrag{f3}[tc][tc]{\scriptsize 1.25}
\psfrag{f4}[tc][tc]{\scriptsize 1.5}

%---------------------------------------------------------------------------------------------------------------
% p-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{p0}[rc][rc]{\scriptsize 0}
\psfrag{p10}[rc][rc]{\scriptsize -10}
\psfrag{p20}[rc][rc]{\scriptsize -20}
\psfrag{p30}[rc][rc]{\scriptsize -30}
\psfrag{p40}[rc][rc]{\scriptsize -40}

%---------------------------------------------------------------------------------------------------------------
% a-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{a0}[rc][rc]{\scriptsize -1}
\psfrag{a1}[rc][rc]{\scriptsize -0.75}
\psfrag{a2}[rc][rc]{\scriptsize -0.5}
\psfrag{a3}[rc][rc]{\scriptsize -0.25}
\psfrag{a4}[rc][rc]{\scriptsize 0}

%---------------------------------------------------------------------------------------------------------------
% colorbar ticks (absolute value)
%---------------------------------------------------------------------------------------------------------------
\psfrag{cb0}[cl][cl]{\scriptsize ~0}
\psfrag{cb5}[cl][cl]{\scriptsize -5}
\psfrag{cb10}[cl][cl]{\scriptsize -10}
\psfrag{cb15}[cl][cl]{\scriptsize -15}
\psfrag{cb20}[cl][cl]{\scriptsize -20}
\psfrag{cb25}[cl][cl]{\scriptsize -25}
\psfrag{cb30}[cl][cl]{\scriptsize -30}
\psfrag{cb35}[cl][cl]{\scriptsize -35}
\psfrag{cb40}[cl][cl]{\scriptsize -40}

%---------------------------------------------------------------------------------------------------------------
% colorbar ticks (phase)
%---------------------------------------------------------------------------------------------------------------
\psfrag{a100}[tl][tl]{\scriptsize -1.00}
\psfrag{a75}[tc][tc]{\scriptsize -0.75}
\psfrag{a50}[tc][tc]{\scriptsize -0.50}
\psfrag{a25}[tc][tc]{\scriptsize -0.25}
\psfrag{a00}[tc][tc]{\scriptsize 0}
\psfrag{b25}[tc][tc]{\scriptsize 0.25}
\psfrag{b50}[tc][tc]{\scriptsize 0.50}
\psfrag{b75}[tc][tc]{\scriptsize 0.75}
\psfrag{b100}[tr][tr]{\scriptsize 1.00}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=black}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_abs_qpw_1_ctr}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_p_in_images_qpw_ctr}}[0.25\linewidth][l]{}}
\psfrag{t_abs_rnd_apo_1_ctr}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_p_in_images_rnd_apo_ctr}}[0.25\linewidth][l]{}}
\psfrag{t_abs_rnd_del_1_ctr}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_p_in_images_rnd_del_ctr}}[0.25\linewidth][l]{}}
\psfrag{t_abs_rnd_apo_del_1_ctr}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_p_in_images_rnd_apo_del_ctr}}[0.25\linewidth][l]{}}
%\psfrag{t_abs_arg_qpw_1_f}[bl][bl]{\phantomsubcaption\label{fig:sim_study_obj_A_p_in_ref_qpw_f}\!\!\normalsize\textbf{(e)}}
%\psfrag{t_abs_arg_rnd_apo_1_f}[bl][bl]{\phantomsubcaption\label{fig:sim_study_obj_A_p_in_ref_rnd_apo_f}\!\!\normalsize\textbf{(f)}}
%\psfrag{t_abs_arg_rnd_del_1_f}[bl][bl]{\phantomsubcaption\label{fig:sim_study_obj_A_p_in_ref_rnd_del_f}\!\!\normalsize\textbf{(g)}}
%\psfrag{t_abs_arg_rnd_apo_del_1_f}[bl][bl]{\phantomsubcaption\label{fig:sim_study_obj_A_p_in_ref_rnd_apo_del_f}\!\!\normalsize\textbf{(h)}}
\psfrag{t_abs_arg_qpw_1_f}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_p_in_ref_qpw_f}}[0.25\linewidth][l]{}}
\psfrag{t_abs_arg_rnd_apo_1_f}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_p_in_ref_rnd_apo_f}}[0.25\linewidth][l]{}}
\psfrag{t_abs_arg_rnd_del_1_f}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_p_in_ref_rnd_del_f}}[0.25\linewidth][l]{}}
\psfrag{t_abs_arg_rnd_apo_del_1_f}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_A_p_in_ref_rnd_apo_del_f}}[0.25\linewidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0mm 0 0]{results/object_A/p_in/figures/sim_study_obj_A_v2_p_in_qpw_rnd_apo_rnd_del_rnd_apo_del_dyn_range_40.eps}


==> results/object_B/column_norms/figures/latex/sim_study_obj_B_norms_kappa.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_x}[cc][cc]{\footnotesize Norm. lateral frequency $\hat{K}_{1}$ (1)}
\psfrag{l_z}[cc][cc]{\footnotesize Norm. axial frequency $\hat{K}_{2}$ (1)}
\psfrag{l_dB}[cc][cc]{\footnotesize \si{\deci\bel}}

%---------------------------------------------------------------------------------------------------------------
% K_{x}-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{x0}[tc][tc]{\scriptsize -0.5}
\psfrag{x1}[tc][tc]{\scriptsize -0.25}
\psfrag{x2}[tc][tc]{\scriptsize 0}
\psfrag{x3}[tc][tc]{\scriptsize 0.25}
\psfrag{x4}[tc][tc]{\scriptsize 0.5}

%---------------------------------------------------------------------------------------------------------------
% K_{z}-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{z0}[rc][rc]{\scriptsize 0}
\psfrag{z1}[rc][rc]{\scriptsize 0.2}
\psfrag{z2}[rc][rc]{\scriptsize 0.4}
\psfrag{z3}[rc][rc]{\scriptsize 0.6}
\psfrag{z4}[rc][rc]{\scriptsize 0.8}
\psfrag{z5}[rc][rc]{\scriptsize 1.0}

%---------------------------------------------------------------------------------------------------------------
% colorbar ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{cb0}[cl][cl]{\scriptsize ~0}
\psfrag{cb10}[cl][cl]{\scriptsize -10}
\psfrag{cb20}[cl][cl]{\scriptsize -20}
\psfrag{cb30}[cl][cl]{\scriptsize -30}
\psfrag{cb40}[cl][cl]{\scriptsize -40}
\psfrag{cb50}[cl][cl]{\scriptsize -50}
\psfrag{cb60}[cl][cl]{\scriptsize -60}
\psfrag{cb70}[cl][cl]{\scriptsize -70}

%---------------------------------------------------------------------------------------------------------------
% contour labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{c_225}[cc][cc]{\tiny \textcolor{white}{\SI{-22.5}{\deci\bel}}}
\psfrag{c_25}[cc][cc]{\tiny \textcolor{white}{\SI{-25}{\deci\bel}}}
\psfrag{c_275}[cc][cc]{\tiny \textcolor{white}{\SI{-27.5}{\deci\bel}}}
\psfrag{c_30}[cc][cc]{\tiny \textcolor{white}{\SI{-30}{\deci\bel}}}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=white}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_norm_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_norms_kappa_qpw}}[0.25\linewidth][l]{}}
\psfrag{t_norm_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_norms_kappa_rnd_apo}}[0.25\linewidth][l]{}}
\psfrag{t_norm_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_norms_kappa_rnd_del}}[0.25\linewidth][l]{}}
\psfrag{t_norm_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_norms_kappa_rnd_apo_del}}[0.25\linewidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0 10mm 0]{results/object_B/column_norms/figures/sim_study_obj_B_v2_column_norms_kappa_dyn_range_40.eps}


==> results/object_B/kappa_only/adj_1/normalize_true/figures/latex/sim_study_obj_B_adj_1_dft.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_x}[cc][cc]{\footnotesize Norm. lateral frequency $\hat{K}_{1}$ (1)}
\psfrag{l_z}[cc][cc]{\footnotesize Norm. axial frequency $\hat{K}_{2}$ (1)}
\psfrag{l_l}[cc][cc]{\footnotesize \textcolor{white}{$0.025$}}
\psfrag{l_dB}[cc][cc]{\footnotesize \si{\deci\bel}}

%---------------------------------------------------------------------------------------------------------------
% K_{x}-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{x0}[tc][tc]{\scriptsize -0.5}
\psfrag{x1}[tc][tc]{\scriptsize -0.25}
\psfrag{x2}[tc][tc]{\scriptsize 0}
\psfrag{x3}[tc][tc]{\scriptsize 0.25}
\psfrag{x4}[tc][tc]{\scriptsize 0.5}

%---------------------------------------------------------------------------------------------------------------
% K_{z}-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{z0}[rc][rc]{\scriptsize 0}
\psfrag{z1}[rc][rc]{\scriptsize 0.2}
\psfrag{z2}[rc][rc]{\scriptsize 0.4}
\psfrag{z3}[rc][rc]{\scriptsize 0.6}
\psfrag{z4}[rc][rc]{\scriptsize 0.8}
\psfrag{z5}[rc][rc]{\scriptsize 1.0}

%---------------------------------------------------------------------------------------------------------------
% colorbar ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{cb0}[cl][cl]{\scriptsize ~0}
\psfrag{cb10}[cl][cl]{\scriptsize -10}
\psfrag{cb20}[cl][cl]{\scriptsize -20}
\psfrag{cb30}[cl][cl]{\scriptsize -30}
\psfrag{cb40}[cl][cl]{\scriptsize -40}
\psfrag{cb50}[cl][cl]{\scriptsize -50}
\psfrag{cb60}[cl][cl]{\scriptsize -60}
\psfrag{cb70}[cl][cl]{\scriptsize -70}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=white}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_adj_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_adj_1_dft_qpw}}[0.5\columnwidth][l]{}}
\psfrag{t_adj_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_adj_1_dft_rnd_apo}}[0.5\columnwidth][l]{}}
\psfrag{t_adj_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_adj_1_dft_rnd_del}}[0.5\columnwidth][l]{}}
\psfrag{t_adj_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_adj_1_dft_rnd_apo_del}}[0.5\columnwidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0 0.25mm 0]{results/object_B/kappa_only/adj_1/normalize_true/figures/sim_study_obj_B_v2_adj_1_dft_SNR_10_dyn_range_70.eps}


==> results/object_B/kappa_only/sr_1/normalize_true/figures/latex/sim_study_obj_B_sr_1_dft_images.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_x}[cc][cc]{\tiny \rotatebox{25}{Norm. lateral frequency $\hat{K}_{1}$ (1)}}
\psfrag{l_z}[cc][cc]{\tiny Norm. axial frequency $\hat{K}_{2}$ (1)}

\psfrag{l_xi}[cc][tl]{\tiny \rotatebox{25}{Lateral position $r_{1}$ (\si{\milli\meter})}}
\psfrag{l_zi}[cc][tr]{\tiny \rotatebox{-32}{Axial position $r_{2}$ (\si{\milli\meter})}}

\psfrag{l_l}[cc][cc]{\footnotesize \textcolor{white}{$0.025$}}
\psfrag{l_li}[cc][cc]{\footnotesize \textcolor{white}{\SI{1}{\milli\meter}}}

\psfrag{l_dB}[cc][cc]{\footnotesize \si{\deci\bel}}

%---------------------------------------------------------------------------------------------------------------
% \hat{K}_{1}-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{x0}[tc][bc]{\tiny -0.5}
\psfrag{x1}[tc][bc]{\tiny -0.25}
\psfrag{x2}[tc][bc]{\tiny 0}
\psfrag{x3}[tc][bc]{\tiny 0.25}
\psfrag{x4}[tc][bc]{\tiny 0.5}

%---------------------------------------------------------------------------------------------------------------
% \hat{K}_{2}-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{z0}[rc][lc]{\tiny 0}
\psfrag{z1}[rc][lc]{\tiny 0.2}
\psfrag{z2}[rc][lc]{\tiny 0.4}
\psfrag{z3}[rc][lc]{\tiny 0.6}
\psfrag{z4}[rc][lc]{\tiny 0.8}
\psfrag{z5}[rc][lc]{\tiny 1.0}

%---------------------------------------------------------------------------------------------------------------
% r_{1}-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{xi0}[cc][tl]{\tiny -20}
\psfrag{xi1}[cc][tl]{\tiny -15}
\psfrag{xi2}[cc][tl]{\tiny}
\psfrag{xi3}[cc][tl]{\tiny -5}
\psfrag{xi4}[cc][tl]{\tiny}
\psfrag{xi5}[cc][tl]{\tiny 5}
\psfrag{xi6}[cc][tl]{\tiny}
\psfrag{xi7}[cc][tl]{\tiny 15}
\psfrag{xi8}[cc][tl]{\tiny 20}

%---------------------------------------------------------------------------------------------------------------
% r_{2}-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{zi0}[cc][tr]{\tiny}
\psfrag{zi1}[cc][tr]{\tiny 5}
\psfrag{zi2}[cc][tr]{\tiny}
\psfrag{zi3}[cc][tr]{\tiny 15}
\psfrag{zi4}[cc][tr]{\tiny}
\psfrag{zi5}[cc][tr]{\tiny 25}
\psfrag{zi6}[cc][tr]{\tiny}
\psfrag{zi7}[cc][tr]{\tiny 35}
\psfrag{zi8}[cc][tr]{\tiny}

%---------------------------------------------------------------------------------------------------------------
% colorbar ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{cb0}[cl][cl]{\scriptsize ~0}
\psfrag{cb5}[cl][cl]{\scriptsize -5}
\psfrag{cb10}[cl][cl]{\scriptsize -10}
\psfrag{cb15}[cl][cl]{\scriptsize -15}
\psfrag{cb20}[cl][cl]{\scriptsize -20}
\psfrag{cb25}[cl][cl]{\scriptsize -25}
\psfrag{cb30}[cl][cl]{\scriptsize -30}
\psfrag{cb40}[cl][cl]{\scriptsize -40}
\psfrag{cb50}[cl][cl]{\scriptsize -50}
\psfrag{cb60}[cl][cl]{\scriptsize -60}
\psfrag{cb70}[cl][cl]{\scriptsize -70}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=black}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_spgl1_l1_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_dft_images_spgl1_l1_qpw}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_dft_images_spgl1_l1_rnd_apo}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_dft_images_spgl1_l1_rnd_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_dft_images_spgl1_l1_rnd_apo_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_dft_images_spgl1_lq_qpw}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_dft_images_spgl1_lq_rnd_apo}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_dft_images_spgl1_lq_rnd_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_dft_images_spgl1_lq_rnd_apo_del}}[0.5\columnwidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 -2mm 3mm 0]{results/object_B/kappa_only/sr_1/normalize_true/figures/sim_study_obj_B_v2_sr_1_dft_images_SNR_10_dyn_range_70.eps}


==> results/object_B/kappa_only/sr_1/normalize_true/figures/latex/sim_study_obj_B_sr_1_mean_ssim_index_rel_rmse_N_iter_vs_snr.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_snr}[cc][cc]{\footnotesize Reference \acs{SNR} (\si{\deci\bel})}
\psfrag{l_metric}[cc][cc]{\footnotesize Statistic (\si{\percent})}

%---------------------------------------------------------------------------------------------------------------
% SNR-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{s0}[tc][tc]{\scriptsize 3}
\psfrag{s1}[tc][tc]{\scriptsize 6}
\psfrag{s2}[tc][tc]{\scriptsize 10}
\psfrag{s3}[tc][tc]{\scriptsize 20}
\psfrag{s4}[tc][tc]{\scriptsize 30}

%---------------------------------------------------------------------------------------------------------------
% mean SSIM index / rel. RMSE / norm. number of iterations -axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{p0}[rc][rc]{\scriptsize 0}
\psfrag{p1}[rc][rc]{\scriptsize 20}
\psfrag{p2}[rc][rc]{\scriptsize 40}
\psfrag{p3}[rc][rc]{\scriptsize 60}
\psfrag{p4}[rc][rc]{\scriptsize 80}
\psfrag{p5}[rc][rc]{\scriptsize 100}

%---------------------------------------------------------------------------------------------------------------
% legend
%---------------------------------------------------------------------------------------------------------------
\psfrag{legend_mean_SSIM_index}[lc][lc]{\footnotesize Mean \acs{SSIM} index}
\psfrag{legend_relative_RMSE}[lc][lc]{\footnotesize Relative \acs{RMSE}}
\psfrag{legend_normalized_number_iterations}[lc][lc]{\footnotesize Normalized number of iterations}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=black}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_spgl1_l1_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_quality_vs_snr_spgl1_l1_qpw}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_quality_vs_snr_spgl1_l1_rnd_apo}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_quality_vs_snr_spgl1_l1_rnd_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_l1_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_quality_vs_snr_spgl1_l1_rnd_apo_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_qpw_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_quality_vs_snr_spgl1_lq_qpw}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_apo_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_quality_vs_snr_spgl1_lq_rnd_apo}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_quality_vs_snr_spgl1_lq_rnd_del}}[0.5\columnwidth][l]{}}
\psfrag{t_spgl1_lq_rnd_apo_del_kap}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_quality_vs_snr_spgl1_lq_rnd_apo_del}}[0.5\columnwidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0 0mm 0]{results/object_B/kappa_only/sr_1/normalize_true/figures/sim_study_obj_B_v2_sr_1_mean_ssim_index_rel_rmse_N_iter_vs_snr.eps}


==> results/object_B/kappa_only/sr_tpsf/figures/latex/sim_study_obj_B_sr_1_tpsf_ecdfs.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_dB}[cc][cc]{\footnotesize Absolute value of the \acs{TPSF} (\si{\deci\bel})}
\psfrag{l_ecdf}[cc][cc]{\footnotesize Empirical \acs{CDF} (\si{\percent})}

%---------------------------------------------------------------------------------------------------------------
% x-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{x0}[tc][tc]{\scriptsize 0}
\psfrag{x10}[tc][tc]{\scriptsize -10}
\psfrag{x20}[tc][tc]{\scriptsize -20}
\psfrag{x30}[tc][tc]{\scriptsize -30}
\psfrag{x40}[tc][tc]{\scriptsize -40}
\psfrag{x50}[tc][tc]{\scriptsize -50}
\psfrag{x60}[tc][tc]{\scriptsize -60}
\psfrag{x70}[tc][tc]{\scriptsize -70}

%---------------------------------------------------------------------------------------------------------------
% y-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{y0}[rc][rc]{\scriptsize 0}
\psfrag{y1}[rc][rc]{\scriptsize 10}
\psfrag{y2}[rc][rc]{\scriptsize 20}
\psfrag{y3}[rc][rc]{\scriptsize 30}
\psfrag{y4}[rc][rc]{\scriptsize 40}
\psfrag{y5}[rc][rc]{\scriptsize 50}
\psfrag{y6}[rc][rc]{\scriptsize 60}
\psfrag{y7}[rc][rc]{\scriptsize 70}
\psfrag{y8}[rc][rc]{\scriptsize 80}
\psfrag{y9}[rc][rc]{\scriptsize 90}
\psfrag{y10}[rc][rc]{\scriptsize 100}

%---------------------------------------------------------------------------------------------------------------
% y-axis ticks (magnified)
%---------------------------------------------------------------------------------------------------------------
\psfrag{ym1}[rc][rc]{\tiny 99.90}
\psfrag{ym2}[rc][rc]{\tiny 99.92}
\psfrag{ym3}[rc][rc]{\tiny 99.94}
\psfrag{ym4}[rc][rc]{\tiny 99.96}
\psfrag{ym5}[rc][rc]{\tiny 99.98}
\psfrag{ym6}[rc][rc]{\tiny 100.0}

%---------------------------------------------------------------------------------------------------------------
% legend
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_tpsf_rip_kap}[lc][lc]{\footnotesize \acs{RIP}}
\psfrag{l_tpsf_blgwn_kap}[lc][lc]{\footnotesize \acs{GWN}}
\psfrag{l_tpsf_qpw_kap}[lc][lc]{\footnotesize \acs{QPW}}
\psfrag{l_tpsf_rnd_apo_kap}[lc][lc]{\footnotesize Rnd. apo.}
\psfrag{l_tpsf_rnd_del_kap}[lc][lc]{\footnotesize Rnd. del.}
\psfrag{l_tpsf_rnd_apo_del_kap}[lc][lc]{\footnotesize Rnd. apo. del.}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0 2mm 0]{results/object_B/kappa_only/sr_tpsf/figures/sim_study_obj_B_v2_sr_1_tpsf_ecdfs.eps}


==> results/object_B/kappa_only/sr_tpsf/figures/latex/sim_study_obj_B_sr_1_tpsf_images.tex <==
% syntax: tag, latex reference point, PS reference point, scale, rot, replacement tag
%---------------------------------------------------------------------------------------------------------------
% axis labels
%---------------------------------------------------------------------------------------------------------------
\psfrag{l_x}[cc][cc]{\footnotesize Norm. lateral frequency $\hat{K}_{1}$ (1)}
\psfrag{l_z}[cc][cc]{\footnotesize Norm. axial frequency $\hat{K}_{2}$ (1)}
\psfrag{l_l}[cc][cc]{\footnotesize \textcolor{white}{$0.05$}}
\psfrag{l_dB}[cc][cc]{\footnotesize \si{\deci\bel}}

%---------------------------------------------------------------------------------------------------------------
% K_{x}-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{x0}[tc][tc]{\scriptsize -0.5}
\psfrag{x1}[tc][tc]{\scriptsize -0.25}
\psfrag{x2}[tc][tc]{\scriptsize 0}
\psfrag{x3}[tc][tc]{\scriptsize 0.25}
\psfrag{x4}[tc][tc]{\scriptsize 0.5}

%---------------------------------------------------------------------------------------------------------------
% K_{z}-axis ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{z0}[rc][rc]{\scriptsize 0}
\psfrag{z1}[rc][rc]{\scriptsize 0.2}
\psfrag{z2}[rc][rc]{\scriptsize 0.4}
\psfrag{z3}[rc][rc]{\scriptsize 0.6}
\psfrag{z4}[rc][rc]{\scriptsize 0.8}
\psfrag{z5}[rc][rc]{\scriptsize 1.0}

%---------------------------------------------------------------------------------------------------------------
% colorbar ticks
%---------------------------------------------------------------------------------------------------------------
\psfrag{cb0}[cl][cl]{\scriptsize ~0}
\psfrag{cb10}[cl][cl]{\scriptsize -10}
\psfrag{cb20}[cl][cl]{\scriptsize -20}
\psfrag{cb30}[cl][cl]{\scriptsize -30}
\psfrag{cb40}[cl][cl]{\scriptsize -40}
\psfrag{cb50}[cl][cl]{\scriptsize -50}
\psfrag{cb60}[cl][cl]{\scriptsize -60}
\psfrag{cb70}[cl][cl]{\scriptsize -70}

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont+={color=white}}

%---------------------------------------------------------------------------------------------------------------
% subplot captions
%---------------------------------------------------------------------------------------------------------------
\psfrag{t_tpsf_ref_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_tpsf_images_rip_1}}[0.5\columnwidth][l]{}}
\psfrag{t_tpsf_blgwn_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_tpsf_images_blgwn_1}}[0.5\columnwidth][l]{}}
\psfrag{t_tpsf_qpw_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_tpsf_images_qpw_1}}[0.5\columnwidth][l]{}}
\psfrag{t_tpsf_rnd_apo_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_tpsf_images_rnd_apo_1}}[0.5\columnwidth][l]{}}
\psfrag{t_tpsf_rnd_del_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_tpsf_images_rnd_del_1}}[0.5\columnwidth][l]{}}
\psfrag{t_tpsf_rnd_apo_del_kap_1}[bl][bl]{\subcaptionbox{\label{fig:sim_study_obj_B_sr_1_tpsf_images_rnd_apo_del_1}}[0.5\columnwidth][l]{}}

%---------------------------------------------------------------------------------------------------------------
% load eps file
%---------------------------------------------------------------------------------------------------------------
\includegraphics[trim = 0 0 0.25mm 0]{results/object_B/kappa_only/sr_tpsf/figures/sim_study_obj_B_v2_sr_1_tpsf_images_dyn_range_70.eps}


==> syntheses_incident_waves/figures/latex/syn_inc_field_sup_qsw_emission.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: schematic representation of the proposed physical model by a signal processing chain
%---------------------------------------------------------------------------------------------------------------
% author: Martin Schiffner
% date: 2018-02-05
%
\begin{tikzpicture}

%---------------------------------------------------------------------------------------------------------------
% independent parameters
%---------------------------------------------------------------------------------------------------------------
% total number of transducer elements
\pgfmathsetmacro{\NElements}{20}

% geometric parameters of the linear array
\pgfmathsetmacro{\FactorScale}{0.9}
\pgfmathsetmacro{\ElementWidth}{0.2*\FactorScale}
\pgfmathsetmacro{\ElementKerf}{0.05*\FactorScale}
\pgfmathsetmacro{\ElementHeight}{0.3*\FactorScale}

% length of the connecting cables
\pgfmathsetmacro{\VoltageAmplitude}{0.4*\ElementWidth}
\pgfmathsetmacro{\VoltageDuration}{\ElementHeight / 5}

% height of axis ticks
\pgfmathsetmacro{\ElementTickHeight}{0.1}
\pgfmathsetmacro{\TimeTickWidth}{0.1}

% preferred direction of propagation
\pgfmathsetmacro{\Theta}{65}

% permutation matrix for the time delays / apodization weights
\def\ListIndicesPermuted{1,18,12,14,8,15,20,10,11,3,13,17,16,4,6,2,7,9,5,19}
\def\ListApodizationWeights{1,-1,1,-1,1,1,1,-1,1,-1,-1,1,-1,1,1,1,1,1,-1,-1}

% lateral distance between plots
\pgfmathsetmacro{\DistanceX}{0.5}

% parallel foreach loop template
\pgfset{
  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}

% dependent parameters
\pgfmathsetmacro{\MElements}{(\NElements - 1) / 2}
\pgfmathsetmacro{\ElementPitch}{\ElementWidth + \ElementKerf}
\pgfmathsetmacro{\DirectionX}{cos(\Theta)}
\pgfmathsetmacro{\DirectionY}{sin(\Theta)}
\pgfmathsetmacro{\WavefrontX}{sin(\Theta)}
\pgfmathsetmacro{\WavefrontY}{-cos(\Theta)}
\pgfmathsetmacro{\SlopeWavefront}{- \DirectionX / \DirectionY}
\pgfmathsetmacro{\MaxLengthX}{\MElements * \ElementPitch * ( 1 + 2 * abs(\DirectionX) ) + \ElementPitch}
\pgfmathsetmacro{\MaxLengthY}{3.25}
\pgfmathsetmacro{\PosXRnd}{2*\MaxLengthX + \DistanceX}

% temporal axis
\pgfmathsetmacro{\tAxisPosX}{(-\MElements - 1) * \ElementPitch}
\pgfmathsetmacro{\tAxisPosYStart}{\ElementHeight/2}

\pgfmathsetmacro{\tAxisPosYZero}{2*\ElementHeight}
\pgfmathsetmacro{\tAxisPosYMax}{\tAxisPosYZero + (\NElements - 1) * \ElementPitch * abs(\DirectionX)}
\pgfmathsetmacro{\tAxisPosYCenter}{(\tAxisPosYZero + \tAxisPosYMax) / 2}

% reference position depends on the preferred direction of propagation
\ifthenelse{0 < 1}{%
  \pgfmathsetmacro{\PosXReference}{-\MElements * \ElementPitch}%
}{%
  \pgfmathsetmacro{\PosXReference}{\MElements * \ElementPitch}%
}

%---------------------------------------------------------------------------------------------------------------
% draw linear transducer array, connecting cables, and coordinate axes
%---------------------------------------------------------------------------------------------------------------
\newcommand{\drawarray}{%

  % coordinates of the coordinate axes
  \coordinate (r1AxisMin) at (-\MaxLengthX, 0);
  \coordinate (r1AxisMax) at (\MaxLengthX, 0);
  \coordinate (r2AxisMin) at (0, 3 * \ElementHeight / 2);
  \coordinate (r2AxisMax) at (0, -\MaxLengthY);
  \coordinate (tAxisMin) at (\tAxisPosX, \tAxisPosYStart);
  \coordinate (tAxisMax) at (\tAxisPosX, \tAxisPosYMax + \tAxisPosYZero - \tAxisPosYStart);
  \coordinate (tAxisLineZeroStart) at ({-(\MElements + 1) * \ElementPitch},\tAxisPosYZero);
  \coordinate (tAxisLineZeroStop) at ({(\MElements + 1) * \ElementPitch},\tAxisPosYZero);
  \coordinate (tAxisLineMaxStart) at ({-(\MElements + 1) * \ElementPitch},\tAxisPosYMax);
  \coordinate (tAxisLineMaxStop) at ({(\MElements + 1) * \ElementPitch},\tAxisPosYMax);

  % draw spatial coordinate axes
  \draw [->, thin] (r1AxisMin) -- (r1AxisMax);	% r1-axis
  \draw [->, thin] (r2AxisMin) -- (r2AxisMax);	% r2-axis

  % draw temporal coordinate axis
  \draw [->, thin] (tAxisMin) -- (tAxisMax);	% t-axis

  % draw ticks on temporal axis
  \draw [draw = gray20, draw opacity = 1, thin, dash pattern = on 2pt off 1.5pt] (tAxisLineZeroStart) -- (tAxisLineZeroStop);
  \draw [draw = gray20, draw opacity = 1, thin, dash pattern = on 2pt off 1.5pt] (tAxisLineMaxStart) -- (tAxisLineMaxStop);
  \draw [thin] (\tAxisPosX - \TimeTickWidth / 2, \tAxisPosYZero) -- (\tAxisPosX + \TimeTickWidth / 2, \tAxisPosYZero);
  \draw [thin] (\tAxisPosX - \TimeTickWidth / 2, \tAxisPosYMax) -- (\tAxisPosX + \TimeTickWidth / 2, \tAxisPosYMax);
  
  \foreach \x in {1,2,...,\NElements}{%

    % current center coordinate
    \pgfmathsetmacro{\PosXCenter}{(\x - 1 - \MElements) * \ElementPitch}

    % coordinates of the transducer elements
    \coordinate (ELB) at ({\PosXCenter - \ElementWidth / 2}, 0);
    \coordinate (ERU) at ({\PosXCenter + \ElementWidth / 2}, \ElementHeight);

    % draw connecting cables
    \draw [draw = gray20, draw opacity = 1, thin] (\PosXCenter, \ElementHeight) -- (\PosXCenter, \ElementHeight + \tAxisPosYMax);

    % draw transducer elements
    \draw [fill = gray20, fill opacity = 1, draw = black, draw opacity = 1, thin, text opacity = 1] (ELB) rectangle (ERU);

    % draw ticks
    \draw [thin] (\PosXCenter, -\ElementTickHeight/2) -- (\PosXCenter, \ElementTickHeight/2);
  }

  %--------------------------------------------------------------------------------------------------------------
  % labels
  %--------------------------------------------------------------------------------------------------------------
  % a) labels for spatial coordinate axes
  \node [below] at (r1AxisMax) {\footnotesize $\displaystyle r_{1}$};
  \node [right] at (r2AxisMax) {\footnotesize $\displaystyle r_{2}$};
  \node [below] at (-\MElements * \ElementPitch, 0) {\footnotesize $\displaystyle r_{\text{el}, 0, 1}$};
  \node [below] at (\MElements * \ElementPitch, 0) {\footnotesize $\displaystyle r_{\text{el}, N_{\text{el}} - 1, 1}$};

  % b) labels for temporal coordinate axis
  \node [left] at (tAxisMax) {\footnotesize $\displaystyle t$};
  \node [left] at (\tAxisPosX,\tAxisPosYZero) {\scriptsize $\displaystyle 0$};
  \node [left] at (\tAxisPosX,\tAxisPosYMax) {\scriptsize $\displaystyle \mathcal{Q} \bigl[ \Delta t_{\text{max}}^{(0)} \bigr]$};

  % c) labels for lossy homogeneous fluid
  \node [above left] at (\MaxLengthX, -\MaxLengthY) (LossyHomFluidLabel) {\footnotesize \parbox[t]{2.5cm}{Lossy homogeneous\\fluid $\displaystyle ( \kappa_{0}, \rho_{0}, \bar{b}, \zeta )$}};
  \draw [draw = black, draw opacity = 1, thin] (LossyHomFluidLabel.west) -- ($(LossyHomFluidLabel.west) - (0.75, 0.2)$);
}

%---------------------------------------------------------------------------------------------------------------
% steered QPW
%---------------------------------------------------------------------------------------------------------------
\begin{scope}

  %-------------------------------------------------------------------------------------------------------------
  % linear transducer array, connecting cables, and coordinate axes
  %-------------------------------------------------------------------------------------------------------------
  % draw linear transducer array, connecting cables, and coordinate axes
  \drawarray

  %-------------------------------------------------------------------------------------------------------------
  %
  %-------------------------------------------------------------------------------------------------------------
  % iterate transducer elements
  \foreach \x in {1,2,...,\NElements}{%

    % current center coordinate
    \pgfmathsetmacro{\PosXCenter}{(\x - 1 - \MElements) * \ElementPitch}

    % propagated distance
    \pgfmathsetmacro{\DeltaDistance}{(\PosXCenter - \PosXReference) * \DirectionX}

    % draw voltage pulse
    \pgfmathsetmacro{\PosYVoltage}{\tAxisPosYZero + \DeltaDistance}
    \draw [draw = black, draw opacity = 1, thin] (\PosXCenter, \PosYVoltage) --
						 (\PosXCenter - \VoltageAmplitude, \PosYVoltage) --
						 (\PosXCenter - \VoltageAmplitude, \PosYVoltage + \VoltageDuration) --
						 (\PosXCenter + \VoltageAmplitude, \PosYVoltage + \VoltageDuration) --
						 (\PosXCenter + \VoltageAmplitude, \PosYVoltage + 2*\VoltageDuration) --
						 (\PosXCenter, \PosYVoltage + 2*\VoltageDuration);

    % draw semicircle representing the emitted QCW
    \pgfmathsetmacro{\Radius}{ 2 * \MElements * \ElementPitch * abs(\DirectionX) - \DeltaDistance }
    \coordinate (EC) at (\PosXCenter - \Radius, 0);
    \draw [draw = gray40, draw opacity = 1, thin] (EC) arc (-180: 0: \Radius);
  }

  %--------------------------------------------------------------------------------------------------------------
  % approximated planar wavefront
  %--------------------------------------------------------------------------------------------------------------
  % a) draw approximated planar wavefront
  \pgfmathsetmacro{\PosXWavefrontStart}{(-\MElements - 2) * \ElementPitch}
  \pgfmathsetmacro{\PosXWavefrontStop}{(\MElements + 2) * \ElementPitch}
  \draw [draw = black, draw opacity = 1, thin, dash pattern = on 2pt off 1.5pt] (\PosXWavefrontStart, {-\SlopeWavefront * (\PosXWavefrontStart + \PosXReference)}) -- (\PosXWavefrontStop, {-\SlopeWavefront * (\PosXWavefrontStop + \PosXReference)});

  % b) draw longest distance to approximated planar wavefront
  \coordinate (LotStart) at (\PosXReference, 0);
  \coordinate (LotCenter) at (\PosXReference - \DirectionX * \PosXReference * \DirectionX, \DirectionX * \PosXReference * \DirectionY);
  \coordinate (LotStop) at (\PosXReference - 2 * \DirectionX * \PosXReference * \DirectionX, 2 * \DirectionX * \PosXReference * \DirectionY);
  \draw [<->, draw = black, draw opacity = 1, thin, dash pattern = on 2pt off 1.5pt] (LotStart) -- (LotStop);
  \node [left] at (LotCenter) {\footnotesize $\displaystyle \mathcal{Q} \bigl[ \Delta t_{\text{max}}^{(0)} \bigr] c_{\text{ref}}$};
  \draw [draw = black, draw opacity = 1, thin, dash pattern = on 2pt off 1.5pt] (\PosXReference - 2 * \DirectionX * \PosXReference * \DirectionX + 0.7*\DirectionX, {-\SlopeWavefront * (\PosXReference - 2 * \DirectionX * \PosXReference * \DirectionX + 0.7*\DirectionX + \PosXReference)}) arc ({90-\Theta}:{180-\Theta}:{0.7*\DirectionX});
  \node at ({\PosXReference - 2 * \DirectionX * \PosXReference * \DirectionX + 0.35*\DirectionX*cos(135-\Theta)}, {2 * \DirectionX * \PosXReference * \DirectionY + 0.35*\DirectionX*sin(135-\Theta)}) {\scriptsize $\cdot$};

  % c) draw preferred direction of propagation
  \coordinate (DirectionStart) at (-\MElements * \ElementPitch, {-\SlopeWavefront * (-\MElements * \ElementPitch + \PosXReference)});
  \coordinate (DirectionStop) at (-\MElements * \ElementPitch + \DirectionX, {-\SlopeWavefront * (-\MElements * \ElementPitch + \PosXReference) - \DirectionY});
  \draw [->, draw = black, draw opacity = 1, thick] (DirectionStart) -- (DirectionStop);
  \node [right] at (DirectionStop) {\footnotesize $\uvect{\vartheta}^{(0)}$};

  % d) draw angle \vartheta
  \draw [draw = black, draw opacity = 1, thin, dash pattern = on 2pt off 1.5pt] (-\MElements * \ElementPitch - \DirectionX, {-\SlopeWavefront * (-\MElements * \ElementPitch + \PosXReference)}) -- (-\MElements * \ElementPitch + \DirectionX, {-\SlopeWavefront * (-\MElements * \ElementPitch + \PosXReference)});
  \draw [draw = black, draw opacity = 1, thin, dash pattern = on 2pt off 1.5pt, arrows={->[black]}] (-\MElements * \ElementPitch + 0.7*\DirectionX, {-\SlopeWavefront * (-\MElements * \ElementPitch + \PosXReference)}) arc (0:-\Theta:{0.7*\DirectionX}) node[right] {\scriptsize \textcolor{black}{$\vartheta$}};

  % e) label approximated planar wavefront
  \node [right] at (0, {-\SlopeWavefront * (-\MElements * \ElementPitch + \PosXReference)}) (WavefrontLabel) {\footnotesize \parbox[t]{3cm}{Approximated\\planar wavefront}};
  \draw [draw = black, draw opacity = 1, thin] (WavefrontLabel.north west) -- ($(LotStop)!0.3!(\MElements * \ElementPitch,0)$);

  %--------------------------------------------------------------------------------------------------------------
  % labels
  %--------------------------------------------------------------------------------------------------------------
  % labels for excitation voltages
  \node [right] at (-\MaxLengthX,\tAxisPosYCenter) (ExcVolt) {\footnotesize \parbox[t]{1.2cm}{Excitation\\voltages}};
  \draw (ExcVolt.east) -- (- \MElements * \ElementPitch, \tAxisPosYCenter);

  %--------------------------------------------------------------------------------------------------------------
  % title
  %--------------------------------------------------------------------------------------------------------------
  % title type of emission
  \node [above right] at (-\MaxLengthX,\tAxisPosYMax + 0.7) {\phantomsubcaption\label{fig:lin_mod_exc_sup_qsw_emission_qpw}\sffamily(a) Steered \acl{QPW}};

\end{scope}

%---------------------------------------------------------------------------------------------------------------
% superposition of both randomly-apodized and randomly-delayed QCWs
%---------------------------------------------------------------------------------------------------------------
\begin{scope}[xshift=\PosXRnd cm]

  % draw linear transducer array, connecting cables, and coordinate axes
  \drawarray

  % iterate transducer elements
  \foreach \x [count=\c,parallel foreach=\y in \ListIndicesPermuted via \c,parallel foreach=\a in \ListApodizationWeights via \c] in {1,2,...,\NElements}{%

    % current center coordinate
    \pgfmathsetmacro{\PosXCenter}{(\x - 1 - \MElements) * \ElementPitch}
    \pgfmathsetmacro{\PosXCenterPermuted}{ \y - 1 - \MElements) * \ElementPitch}

    % propagated distance
    \pgfmathsetmacro{\DeltaDistance}{(\PosXCenter - \PosXReference) * \DirectionX}

    % draw voltage pulse
    \pgfmathsetmacro{\PosYVoltage}{\tAxisPosYZero + \DeltaDistance}
    \draw [draw = black, draw opacity = 1, thin] (\PosXCenterPermuted, \PosYVoltage) --
						 (\PosXCenterPermuted - \a * \VoltageAmplitude, \PosYVoltage) --
						 (\PosXCenterPermuted - \a * \VoltageAmplitude, \PosYVoltage + \VoltageDuration) --
						 (\PosXCenterPermuted + \a * \VoltageAmplitude, \PosYVoltage + \VoltageDuration) --
						 (\PosXCenterPermuted + \a * \VoltageAmplitude, \PosYVoltage + 2*\VoltageDuration) --
						 (\PosXCenterPermuted, \PosYVoltage + 2*\VoltageDuration);

    %\node [above] at (\PosXCenterPermuted, \PosYVoltage + 2*\VoltageDuration) {\footnotesize $\a$};

    % draw semicircle representing the emitted QCW
    \pgfmathsetmacro{\Radius}{ 2 * \MElements * \ElementPitch * abs(\DirectionX) - \DeltaDistance }
    \coordinate (EC) at (\PosXCenterPermuted - \Radius, 0);
    \ifthenelse{0 < \a}{%
      \draw [draw = gray40, draw opacity = 1, thin] (EC) arc (-180: 0: \Radius);%
    }{%
      \draw [draw = gray40, draw opacity = 1, thin, dash pattern = on 2pt off 1.5pt] (EC) arc (-180: 0: \Radius);%
    }
  }

  %--------------------------------------------------------------------------------------------------------------
  % synthesized irregular wavefront
  %--------------------------------------------------------------------------------------------------------------
  % a) draw longest distance to synthesized irregular wavefront
  \coordinate (LotStart) at (\PosXReference, 0);
  \coordinate (LotCenter) at (\PosXReference - \DirectionX * \PosXReference * \DirectionX, \DirectionX * \PosXReference * \DirectionY);
  \coordinate (LotStop) at (\PosXReference - 2 * \DirectionX * \PosXReference * \DirectionX, 2 * \DirectionX * \PosXReference * \DirectionY);
  \draw [<->, draw = black, draw opacity = 1, thin, dash pattern = on 2pt off 1.5pt] (LotStart) -- (LotStop);
  \node [left] at (LotCenter) {\footnotesize $\displaystyle \mathcal{Q} \bigl[ \Delta t_{\text{max}}^{(0)} \bigr] c_{\text{ref}}$};

  % b) label synthesized irregular wavefront
  \draw [draw = black, draw opacity = 1, thin] (0, {-\SlopeWavefront * (-\MElements * \ElementPitch + \PosXReference)}) -- (LotStop);
  \node [right] at (0, {-\SlopeWavefront * (-\MElements * \ElementPitch + \PosXReference)}) {\footnotesize \parbox[t]{3cm}{Synthesized\\irregular wavefront}};

  %--------------------------------------------------------------------------------------------------------------
  % labels
  %--------------------------------------------------------------------------------------------------------------
  % labels for excitation voltages
  \node [right] at (-\MaxLengthX,\tAxisPosYCenter) (ExcVolt) {\footnotesize \parbox[t]{1.2cm}{Weighted,\\permuted\\excitation\\voltages}};
  \draw (ExcVolt.east) -- (- \MElements * \ElementPitch, \tAxisPosYCenter);

  %--------------------------------------------------------------------------------------------------------------
  % title
  %--------------------------------------------------------------------------------------------------------------
  % title type of emission
  \node [above right] at (-\MaxLengthX,\tAxisPosYMax + 0.7) {\phantomsubcaption\label{fig:lin_mod_exc_sup_qsw_emission_rnd_apo_del}\sffamily (b) Realization of a proposed type of random wave};

\end{scope}

\end{tikzpicture}


==> syntheses_incident_waves/figures/latex/syn_inc_field_sup_qsw_sgn_proc_chain.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: schematic representation of the proposed physical model by a signal processing chain
%---------------------------------------------------------------------------------------------------------------
\begin{tikzpicture}

%---------------------------------------------------------------------------------------------------------------
% define size of the signal processing chain
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\Width}{16.5}
\pgfmathsetmacro{\Height}{5.75}

%---------------------------------------------------------------------------------------------------------------
% specification of coordinates
%---------------------------------------------------------------------------------------------------------------
% set sizes of the basic units
\pgfmathsetmacro{\FractionWidthBase}{33}
\pgfmathsetmacro{\FractionHeightBase}{23}

% position of bifurcation (amplitude identically exciting all transducer elements)
\pgfmathsetmacro{\FractionsWidthPosBi}{4}
\pgfmathsetmacro{\FractionsHeightPosBi}{12.5}

% position of multiplication (apodization weights and time delays)
\pgfmathsetmacro{\FractionsWidthACenter}{7.5}
\pgfmathsetmacro{\FractionsWidthARadius}{0.5}
\pgfmathsetmacro{\FractionsHeightACenterU}{18}
\pgfmathsetmacro{\FractionsHeightACenterL}{7}
\pgfmathsetmacro{\FractionsHeightAArrow}{2}

% position of multiplication (transmitter electromechanical transfer function)
\pgfmathsetmacro{\FractionsWidthBCenter}{16.5}
\pgfmathsetmacro{\FractionsWidthBRadius}{0.5}
\pgfmathsetmacro{\FractionsHeightBCenterU}{18}
\pgfmathsetmacro{\FractionsHeightBCenterL}{7}
\pgfmathsetmacro{\FractionsHeightBArrow}{2}

% position of multiplication (spatial transmit function)
\pgfmathsetmacro{\FractionsWidthCCenter}{21.5}
\pgfmathsetmacro{\FractionsWidthCRadius}{0.5}
\pgfmathsetmacro{\FractionsHeightCCenterU}{18}
\pgfmathsetmacro{\FractionsHeightCCenterL}{7}
\pgfmathsetmacro{\FractionsHeightCArrow}{2}

% position of addition (superposition of the incident quasi-(d-1)-spherical waves)
\pgfmathsetmacro{\FractionsWidthDCenter}{28}
\pgfmathsetmacro{\FractionsWidthDRadius}{1}
\pgfmathsetmacro{\FractionsHeightDCenter}{12.5}
\pgfmathsetmacro{\FractionsHeightDArrow}{2}

% position of system E (specified excitation voltages)
\pgfmathsetmacro{\FractionsWidthEStart}{3}
\pgfmathsetmacro{\FractionsWidthEStop}{12}
\pgfmathsetmacro{\FractionsHeightEStart}{0}
\pgfmathsetmacro{\FractionsHeightEStop}{23}

% position of system F (synthesis operator)
\pgfmathsetmacro{\FractionsWidthFStart}{15}
\pgfmathsetmacro{\FractionsWidthFStop}{30}
\pgfmathsetmacro{\FractionsHeightFStart}{0}
\pgfmathsetmacro{\FractionsHeightFStop}{23}

\pgfmathsetmacro{\FactorShiftDots}{0.6}

% line break symbol
\tikzset{ext/.pic={
\draw [draw = gray05, draw opacity = 1, fill = gray05, fill opacity = 1, thick] (-0.15, -0.15) -- (0.15, 0.05) -- (0.15, 0.15) -- (-0.15, -0.05) -- cycle;
\draw [thick] (-0.15, -0.15) -- (0.15, 0.05);
\draw [thick] (-0.15, -0.05) -- (0.15, 0.15);
}}

%---------------------------------------------------------------------------------------------------------------
% calculation of coordinates
%---------------------------------------------------------------------------------------------------------------
% bifurcation (amplitude identically exciting all transducer elements)
\pgfmathsetmacro{\PosBiHoriz}{\FractionsWidthPosBi * \Width / \FractionWidthBase}
\pgfmathsetmacro{\PosBiVert}{\FractionsHeightPosBi * \Height / \FractionHeightBase}

% multiplication (apodization weights and time delays)
\pgfmathsetmacro{\FractionsWidthAStart}{\FractionsWidthACenter - \FractionsWidthARadius}
\pgfmathsetmacro{\FractionsWidthAStop}{\FractionsWidthACenter + \FractionsWidthARadius}
\pgfmathsetmacro{\AHorizStart}{\FractionsWidthAStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\AHorizStop}{\FractionsWidthAStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\FractionsHeightAStartU}{\FractionsHeightACenterU - \FractionsWidthARadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\FractionsHeightAStopU}{\FractionsHeightACenterU + \FractionsWidthARadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\AVertStartU}{\FractionsHeightAStartU * \Height / \FractionHeightBase}
\pgfmathsetmacro{\AVertStopU}{\FractionsHeightAStopU * \Height / \FractionHeightBase}

\pgfmathsetmacro{\FractionsHeightAStartL}{\FractionsHeightACenterL - \FractionsWidthARadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\FractionsHeightAStopL}{\FractionsHeightACenterL + \FractionsWidthARadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\AVertStartL}{\FractionsHeightAStartL * \Height / \FractionHeightBase}
\pgfmathsetmacro{\AVertStopL}{\FractionsHeightAStopL * \Height / \FractionHeightBase}

\pgfmathsetmacro{\ARadius}{\FractionsWidthARadius * \Width / \FractionWidthBase}

\pgfmathsetmacro{\AWidth}{\AHorizStop - \AHorizStart}
\pgfmathsetmacro{\AHeight}{\AVertStopU - \AVertStartU}

\pgfmathsetmacro{\AHorizCenter}{\AHorizStart + \AWidth / 2}
\pgfmathsetmacro{\AVertCenterU}{\AVertStartU + \AHeight / 2}
\pgfmathsetmacro{\AVertCenterL}{\AVertStartL + \AHeight / 2}
\pgfmathsetmacro{\AVertCenterC}{(\AVertCenterU + \AVertCenterL) / 2}

\pgfmathsetmacro{\AVertArrowStartU}{\AVertStartU - \FractionsHeightAArrow * \Height / \FractionHeightBase}
\pgfmathsetmacro{\AVertArrowStartL}{\AVertStartL - \FractionsHeightAArrow * \Height / \FractionHeightBase}
\pgfmathsetmacro{\AVertArrowStartC}{\AVertArrowStartL + \FactorShiftDots * (\AVertArrowStartU - \AVertArrowStartL)}

% multiplication (transmitter electromechanical transfer function)
\pgfmathsetmacro{\FractionsWidthBStart}{\FractionsWidthBCenter - \FractionsWidthBRadius}
\pgfmathsetmacro{\FractionsWidthBStop}{\FractionsWidthBCenter + \FractionsWidthBRadius}
\pgfmathsetmacro{\BHorizStart}{\FractionsWidthBStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\BHorizStop}{\FractionsWidthBStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\FractionsHeightBStartU}{\FractionsHeightBCenterU - \FractionsWidthBRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\FractionsHeightBStopU}{\FractionsHeightBCenterU + \FractionsWidthBRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\BVertStartU}{\FractionsHeightBStartU * \Height / \FractionHeightBase}
\pgfmathsetmacro{\BVertStopU}{\FractionsHeightBStopU * \Height / \FractionHeightBase}

\pgfmathsetmacro{\FractionsHeightBStartL}{\FractionsHeightBCenterL - \FractionsWidthBRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\FractionsHeightBStopL}{\FractionsHeightBCenterL + \FractionsWidthBRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\BVertStartL}{\FractionsHeightBStartL * \Height / \FractionHeightBase}
\pgfmathsetmacro{\BVertStopL}{\FractionsHeightBStopL * \Height / \FractionHeightBase}

\pgfmathsetmacro{\BRadius}{\FractionsWidthBRadius * \Width / \FractionWidthBase}

\pgfmathsetmacro{\BWidth}{\BHorizStop - \BHorizStart}
\pgfmathsetmacro{\BHeight}{\BVertStopU - \BVertStartU}

\pgfmathsetmacro{\BHorizCenter}{\BHorizStart + \BWidth / 2}
\pgfmathsetmacro{\BVertCenterU}{\BVertStartU + \BHeight / 2}
\pgfmathsetmacro{\BVertCenterL}{\BVertStartL + \BHeight / 2}
\pgfmathsetmacro{\BVertCenterC}{(\BVertCenterU + \BVertCenterL) / 2}

\pgfmathsetmacro{\BVertArrowStartU}{\BVertStartU - \FractionsHeightBArrow * \Height / \FractionHeightBase}
\pgfmathsetmacro{\BVertArrowStartL}{\BVertStartL - \FractionsHeightBArrow * \Height / \FractionHeightBase}
\pgfmathsetmacro{\BVertArrowStartC}{\BVertArrowStartL + \FactorShiftDots * (\BVertArrowStartU - \BVertArrowStartL)}

% multiplication (spatial transmit function)
\pgfmathsetmacro{\FractionsWidthCStart}{\FractionsWidthCCenter - \FractionsWidthCRadius}
\pgfmathsetmacro{\FractionsWidthCStop}{\FractionsWidthCCenter + \FractionsWidthCRadius}
\pgfmathsetmacro{\CHorizStart}{\FractionsWidthCStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\CHorizStop}{\FractionsWidthCStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\FractionsHeightCStartU}{\FractionsHeightCCenterU - \FractionsWidthCRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\FractionsHeightCStopU}{\FractionsHeightCCenterU + \FractionsWidthCRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\CVertStartU}{\FractionsHeightCStartU * \Height / \FractionHeightBase}
\pgfmathsetmacro{\CVertStopU}{\FractionsHeightCStopU * \Height / \FractionHeightBase}

\pgfmathsetmacro{\FractionsHeightCStartL}{\FractionsHeightCCenterL - \FractionsWidthCRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\FractionsHeightCStopL}{\FractionsHeightCCenterL + \FractionsWidthCRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\CVertStartL}{\FractionsHeightCStartL * \Height / \FractionHeightBase}
\pgfmathsetmacro{\CVertStopL}{\FractionsHeightCStopL * \Height / \FractionHeightBase}

\pgfmathsetmacro{\CRadius}{\FractionsWidthCRadius * \Width / \FractionWidthBase}

\pgfmathsetmacro{\CWidth}{\CHorizStop - \CHorizStart}
\pgfmathsetmacro{\CHeight}{\CVertStopU - \CVertStartU}

\pgfmathsetmacro{\CHorizCenter}{\CHorizStart + \CWidth / 2}
\pgfmathsetmacro{\CVertCenterU}{\CVertStartU + \CHeight / 2}
\pgfmathsetmacro{\CVertCenterL}{\CVertStartL + \CHeight / 2}
\pgfmathsetmacro{\CVertCenterC}{(\CVertCenterU + \CVertCenterL) / 2}

\pgfmathsetmacro{\CVertArrowStartU}{\CVertStartU - \FractionsHeightCArrow * \Height / \FractionHeightBase}
\pgfmathsetmacro{\CVertArrowStartL}{\CVertStartL - \FractionsHeightCArrow * \Height / \FractionHeightBase}
\pgfmathsetmacro{\CVertArrowStartC}{\CVertArrowStartL + \FactorShiftDots * (\CVertArrowStartU - \CVertArrowStartL)}

% addition (superposition of incident quasi-(d-1)-spherical waves)
\pgfmathsetmacro{\FractionsWidthDStart}{\FractionsWidthDCenter - \FractionsWidthDRadius}
\pgfmathsetmacro{\FractionsWidthDStop}{\FractionsWidthDCenter + \FractionsWidthDRadius}
\pgfmathsetmacro{\DHorizStart}{\FractionsWidthDStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\DHorizStop}{\FractionsWidthDStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\FractionsHeightDStart}{\FractionsHeightDCenter - \FractionsWidthDRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\FractionsHeightDStop}{\FractionsHeightDCenter + \FractionsWidthDRadius * \FractionHeightBase / \FractionWidthBase * \Width / \Height}
\pgfmathsetmacro{\DVertStart}{\FractionsHeightDStart * \Height / \FractionHeightBase}
\pgfmathsetmacro{\DVertStop}{\FractionsHeightDStop * \Height / \FractionHeightBase}

\pgfmathsetmacro{\DRadius}{\FractionsWidthDRadius * \Width / \FractionWidthBase}

\pgfmathsetmacro{\DWidth}{\DHorizStop - \DHorizStart}
\pgfmathsetmacro{\DHeight}{\DVertStop - \DVertStart}

\pgfmathsetmacro{\DHorizCenter}{\DHorizStart + \DWidth / 2}
\pgfmathsetmacro{\DVertCenter}{\DVertStart + \DHeight / 2}

% system E (specified excitation voltages)
\pgfmathsetmacro{\EHorizStart}{\FractionsWidthEStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\EHorizStop}{\FractionsWidthEStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\EVertStart}{\FractionsHeightEStart * \Height / \FractionHeightBase}
\pgfmathsetmacro{\EVertStop}{\FractionsHeightEStop * \Height / \FractionHeightBase}

\pgfmathsetmacro{\EWidth}{\EHorizStop - \EHorizStart}
\pgfmathsetmacro{\EHeight}{\EVertStop - \EVertStart}

\pgfmathsetmacro{\EHorizCenter}{\EHorizStart + \EWidth / 2}

\pgfmathsetmacro{\EVertCenter}{\EVertStart + \EHeight / 2}

% system F (synthesis operator)
\pgfmathsetmacro{\FHorizStart}{\FractionsWidthFStart * \Width / \FractionWidthBase}
\pgfmathsetmacro{\FHorizStop}{\FractionsWidthFStop * \Width / \FractionWidthBase}

\pgfmathsetmacro{\FVertStart}{\FractionsHeightFStart * \Height / \FractionHeightBase}
\pgfmathsetmacro{\FVertStop}{\FractionsHeightFStop * \Height / \FractionHeightBase}

\pgfmathsetmacro{\FWidth}{\FHorizStop - \FHorizStart}
\pgfmathsetmacro{\FHeight}{\FVertStop - \FVertStart}

\pgfmathsetmacro{\FHorizCenter}{\FHorizStart + \FWidth / 2}

\pgfmathsetmacro{\FVertCenter}{\FVertStart + \FHeight / 2}

% system A <-> system B
\pgfmathsetmacro{\ABHorizCenter}{(\AHorizStop + \BHorizStart) / 2}
\pgfmathsetmacro{\ABVertCenterU}{(\AVertCenterU + \BVertCenterU) / 2}
\pgfmathsetmacro{\ABVertCenterL}{(\AVertCenterL + \BVertCenterL) / 2}
\pgfmathsetmacro{\ABVertCenterC}{(\AVertCenterC + \BVertCenterC) / 2}

% system B <-> system C
\pgfmathsetmacro{\BCHorizCenter}{(\BHorizStop + \CHorizStart) / 2}
\pgfmathsetmacro{\BCVertCenterC}{(\BVertCenterC + \CVertCenterC) / 2}

% system C <-> system D
\pgfmathsetmacro{\CDHorizCenter}{(\CHorizStop + \DHorizCenter) / 2}

% system E <-> system F
\pgfmathsetmacro{\EFHorizCenter}{(\EHorizStop + \FHorizStart) / 2}

%---------------------------------------------------------------------------------------------------------------
% define coordinates
%---------------------------------------------------------------------------------------------------------------
% bifurcation (amplitude identically exciting all transducer elements)
\coordinate (Bi) at (\PosBiHoriz, \PosBiVert);
\coordinate (BiU) at (\PosBiHoriz, \AVertCenterU);
\coordinate (BiL) at (\PosBiHoriz, \AVertCenterL);

% coordinates for the multiplication (apodization weights and time delays)
\coordinate (ACU) at (\AHorizCenter, \AVertCenterU);
\coordinate (ACL) at (\AHorizCenter, \AVertCenterL);

% coordinates for the multiplication (transmitter electromechanical transfer function)
\coordinate (BCU) at (\BHorizCenter, \BVertCenterU);
\coordinate (BCL) at (\BHorizCenter, \BVertCenterL);

% coordinates for the multiplication (spatial transmit function)
\coordinate (DCU) at (\CHorizCenter, \CVertCenterU);
\coordinate (DCL) at (\CHorizCenter, \CVertCenterL);

% coordinates for the addition (superposition of incident quasi-(d-1)-spherical waves)
\coordinate (DC) at (\DHorizCenter, \DVertCenter);

% coordinates for system E (specified excitation voltages)
\coordinate (ELB) at (\EHorizStart, \EVertStart);
\coordinate (ELU) at (\EHorizStart, \EVertStop);
\coordinate (ERU) at (\EHorizStop, \EVertStop);

% coordinates for system F (synthesis operator)
\coordinate (FLB) at (\FHorizStart, \FVertStart);
\coordinate (FLU) at (\FHorizStart, \FVertStop);
\coordinate (FRU) at (\FHorizStop, \FVertStop);

% coordinates for arrows
\coordinate (ALU) at (\AHorizStart, \AVertCenterU);
\coordinate (ALL) at (\AHorizStart, \AVertCenterL);

\coordinate (XC) at (0, \AVertCenterC);
\coordinate (YC) at (\EHorizStart, \AVertCenterC);

\coordinate (ABU) at (\AHorizCenter, \AVertStartU);
\coordinate (ASU) at (\AHorizCenter, \AVertArrowStartU);

\coordinate (ABL) at (\AHorizCenter, \AVertStartL);
\coordinate (ASL) at (\AHorizCenter, \AVertArrowStartL);

\coordinate (ASC) at (\AHorizCenter, \AVertArrowStartC);

\coordinate (ARU) at (\AHorizStop, \AVertCenterU);
\coordinate (ARUBLUC) at (\EFHorizCenter, \ABVertCenterU);
\coordinate (BLU) at (\BHorizStart, \BVertCenterU);

\coordinate (ARL) at (\AHorizStop, \AVertCenterL);
\coordinate (ARLBLLC) at (\EFHorizCenter, \ABVertCenterL);
\coordinate (BLL) at (\BHorizStart, \BVertCenterL);

\coordinate (ARCBLCC) at (\EFHorizCenter, \ABVertCenterC);

\coordinate (BBU) at (\BHorizCenter, \BVertStartU);
\coordinate (BSU) at (\BHorizCenter, \BVertArrowStartU);

\coordinate (BBL) at (\BHorizCenter, \BVertStartL);
\coordinate (BSL) at (\BHorizCenter, \BVertArrowStartL);

\coordinate (BSC) at (\BHorizCenter, \BVertArrowStartC);

\coordinate (BRU) at (\BHorizStop, \BVertCenterU);
\coordinate (BRUCLUC) at (\BCHorizCenter, \BVertCenterU);
\coordinate (CLU) at (\CHorizStart, \CVertCenterU);

\coordinate (BRL) at (\BHorizStop, \BVertCenterL);
\coordinate (BRLCLLC) at (\BCHorizCenter, \BVertCenterL);
\coordinate (CLL) at (\CHorizStart, \CVertCenterL);

\coordinate (BRCCLCC) at (\BCHorizCenter, \BCVertCenterC);

\coordinate (CBU) at (\CHorizCenter, \CVertStartU);
\coordinate (CSU) at (\CHorizCenter, \CVertArrowStartU);

\coordinate (CBL) at (\CHorizCenter, \CVertStartL);
\coordinate (CSL) at (\CHorizCenter, \CVertArrowStartL);

\coordinate (CSC) at (\CHorizCenter, \CVertArrowStartC);

\coordinate (CRU) at (\CHorizStop, \CVertCenterU);
\coordinate (CRUDLUC) at (\CDHorizCenter, \CVertCenterU);
\coordinate (CCU) at (\CHorizCenter, \CVertCenterU);

\coordinate (CRL) at (\CHorizStop, \CVertCenterL);
\coordinate (CRLDLLC) at (\CDHorizCenter, \CVertCenterL);
\coordinate (CCL) at (\CHorizCenter, \CVertCenterL);

\coordinate (DCU) at (\DHorizCenter, \CVertCenterU);
\coordinate (DCL) at (\DHorizCenter, \CVertCenterL);

\coordinate (CRCDLCC) at (\CDHorizCenter, \CVertCenterC);

\coordinate (DT) at (\DHorizCenter, \DVertStop);
\coordinate (DB) at (\DHorizCenter, \DVertStart);
\coordinate (DR) at (\DHorizStop, \DVertCenter);

\coordinate (Z) at (\Width, \DVertCenter);

% coordinates for labels for domains
\coordinate (LAU) at (\AHorizCenter, \AVertCenterU);
\coordinate (LAL) at (\AHorizCenter, \AVertCenterL);
\coordinate (LBU) at (\BHorizCenter, \BVertCenterU);
\coordinate (LBL) at (\BHorizCenter, \BVertCenterL);
\coordinate (LCU) at (\CHorizCenter, \CVertCenterU);
\coordinate (LCL) at (\CHorizCenter, \CVertCenterL);
\coordinate (LD) at (\DHorizCenter, \DVertCenter);
\coordinate (LE) at (\EHorizCenter, \EVertStart);

%---------------------------------------------------------------------------------------------------------------
% draw systems
%---------------------------------------------------------------------------------------------------------------
% system E (specified excitation voltages)
\draw [fill = gray05, fill opacity = 1, draw = black, draw opacity = 1, rounded corners = 5, thick, text opacity = 1, dashed] (ELB) rectangle (ERU);

% system F (synthesis operator)
\draw [fill = gray05, fill opacity = 1, draw = black, draw opacity = 1, rounded corners = 5, thick, text opacity = 1, dashed] (FLB) rectangle (FRU);

% multiplication (apodization weights and time delays)
\draw [draw = black, draw opacity = 1, thick, text opacity = 1] (ACU) circle (\ARadius);
\draw [draw = black, draw opacity = 1, thick, text opacity = 1] (ACL) circle (\ARadius);

% multiplication (transmitter electromechanical transfer function)
\draw [draw = black, draw opacity = 1, thick, text opacity = 1] (BCU) circle (\BRadius);
\draw [draw = black, draw opacity = 1, thick, text opacity = 1] (BCL) circle (\BRadius);

% multiplication (spatial transmit function)
\draw [draw = black, draw opacity = 1, thick, text opacity = 1] (CCU) circle (\CRadius);
\draw [draw = black, draw opacity = 1, thick, text opacity = 1] (CCL) circle (\CRadius);

% addition (superposition of incident quasi-(d-1)-spherical waves)
\draw [draw = black, draw opacity = 1, thick, text opacity = 1] (DC) circle (\DRadius);

%---------------------------------------------------------------------------------------------------------------
% draw signals
%---------------------------------------------------------------------------------------------------------------
% bifurcation (amplitude identically exciting all transducer elements)
\draw [thick] (XC) -- (Bi);
\draw [->, >=stealth, thick] (Bi) -- (BiU) -- (ALU);
%\draw [->, thick] (Bi) -- node [fill = gray05, rotate = 90, pos = 0.5] (Cont) {$\backslash\backslash$} (BiL) -- (ALL);
%\path [draw] (Bi) -- pic [fill = gray05] {ext} (BiL) -- (ALL);
\draw [->, >=stealth, thick] (Bi) -- pic [-] {ext} (BiL) -- (ALL);

% apodization weights and time delays
\draw [->, >=stealth, thick] (ASU) -- (ABU);
\draw [->, >=stealth, thick] (ASL) -- (ABL);

% excitation voltages
\draw [->, >=stealth, thick] (ARU) -- (BLU);
\draw [->, >=stealth, thick] (ARL) -- (BLL);

% transmitter electromechanical transfer functions
\draw [->, >=stealth, thick] (BSU) -- (BBU);
\draw [->, >=stealth, thick] (BSL) -- (BBL);

% homogeneous r_{d}-component of the particle velocities
\draw [->, >=stealth, thick] (BRU) -- (CLU);
\draw [->, >=stealth, thick] (BRL) -- (CLL);

% spatial transmit functions
\draw [->, >=stealth, thick] (CSU) -- (CBU);
\draw [->, >=stealth, thick] (CSL) -- (CBL);

% individual incident acoustic pressure fields (quasi-(d-1)-spherical waves)
\draw [->, >=stealth, thick] (CRU) -- (DCU) -- (DT);
\draw [->, >=stealth, thick] (CRL) -- (DCL) -- (DB);
\draw [->, >=stealth, thick] (CRL) -- (DCL) -- pic [-,fill = gray05] {ext} (DB);

% synthesized incident acoustic pressure field (synthesized incident wave)
\draw [->, >=stealth, thick] (DR) -- (Z);

%---------------------------------------------------------------------------------------------------------------
% format options for subcaptions
%---------------------------------------------------------------------------------------------------------------
%\captionsetup[sub]{justification=raggedright,singlelinecheck=0,labelfont={normalsize,sf},textfont={normalsize,sf}}

%---------------------------------------------------------------------------------------------------------------
% labels
%---------------------------------------------------------------------------------------------------------------
% systems
\node [align=center] at (LAU) {$\displaystyle \times$};
\node [align=center] at (LAL) {$\displaystyle \times$};
\node [align=center] at (LBU) {$\displaystyle \times$};
\node [align=center] at (LBL) {$\displaystyle \times$};
\node [align=center] at (LCU) {$\displaystyle \times$};
\node [align=center] at (LCL) {$\displaystyle \times$};
\node [align=center] at (LD) {$\displaystyle \sum$};
\node [below right] at (ELU) {\phantomsubcaption\label{fig:syn_sup_qsw_sgn_proc_chain_v_tx}\sffamily (a) Voltage generation};
\node [below right] at (FLU) {\phantomsubcaption\label{fig:syn_sup_qsw_sgn_proc_chain_synthesis}\sffamily (b) Synthesis process};

% signals
% amplitude identically exciting all transducer elements
\node [above] at (XC) {$u_{l}^{(\text{tx}, n)}$};

% apodization weights and time delays
\node [below] at (ASU) {$a_{0}^{(n)} e^{ -j \omega_{l} \mathcal{Q} [ \Delta t_{0}^{(n)} ] }$};
\node at (ASC) {$\vdots$};
\node [below] at (ASL) {$a_{N_{\text{el}} - 1}^{(n)} e^{ -j \omega_{l} \mathcal{Q} [ \Delta t_{N_{\text{el}} - 1}^{(n)} ] }$};

% excitation voltages
\node [above] at (ARUBLUC) {$u_{0, l}^{(\text{tx}, n)}$};
\node at (ARCBLCC) {$\vdots$};
\node [above] at (ARLBLLC) {$u_{N_{\text{el}} - 1, l}^{(\text{tx}, n)}$};

% transmitter electromechanical transfer functions
\node [below] at (BSU) {$h_{0, l}^{(\text{tx})}$};
\node at (BSC) {$\vdots$};
\node [below] at (BSL) {$h_{N_{\text{el}} - 1, l}^{(\text{tx})}$};

% homogeneous r_{d}-component of the particle velocities
\node [above] at (BRUCLUC) {$v_{0, l, d}^{(n)}$};
\node at (BRCCLCC) {$\vdots$};
\node [above] at (BRLCLLC) {$v_{N_{\text{el}} - 1, l, d}^{(n)}$};

% spatial transmit functions
\node [below] at (CSU) {$j \omega_{l} \rho_{0} \varUpsilon_{0, l}^{(\text{tx})}( \vect{r} )$};
\node at (CSC) {$\vdots$};
\node [below] at (CSL) {$j \omega_{l} \rho_{0} \varUpsilon_{N_{\text{el}} - 1, l}^{(\text{tx})}( \vect{r} )$};

% individual incident acoustic pressure fields (quasi-(d-1)-spherical waves)
\node [above] at (CRUDLUC) {$p_{l}^{(\text{in}, n)}( \vect{r}, L_{0} )$};
\node at (CRCDLCC) {$\vdots$};
\node [above] at (CRLDLLC) {$p_{l}^{(\text{in}, n)}( \vect{r}, L_{N_{\text{el}} - 1} )$};

% synthesized incident acoustic pressure field (synthesized incident wave)
\node [above] at (Z) {$p_{l}^{(\text{in}, n)}( \vect{r} )$};

\end{tikzpicture}

